Embedding Linear Codes into Optimal Self-Orthogonal Codes Based on Constraint-Preserving Genetic Algorithms

We study the problem of finding shortest self-orthogonal embeddings of a given code which have the largest possible minimum distance by employing a constraint-preserving genetic algorithm. We show that the orthogonal group is generated by transvections corresponding to weight-four vectors. Using this result together with the fact that all shortest self-orthogonal embeddings can be obtained through the action of the orthogonal group, we construct a genetic algorithm in which each chromosome is represented by a sequence of weight-four vectors. Applying our algorithm to codes with dimensions $9\le k\le 15$ and lengths $22\le n\le 256$, we obtain 280 inequivalent optimal self-orthogonal codes. In particular, we obtain 34 codes with new parameters and 100 codes which are inequivalent to previously known codes with the same parameters.

==> (inline-0) <==
\begin{array}{@{}*{14}{c}@{}}
9 & 1 & 7 & 0 & D & F & 5 & C & F & A & 4 & B & 4 & 0 \\
5 & 0 & 5 & 9 & F & 0 & 7 & B & 4 & A & D & 1 & 8 & 0 \\
3 & 0 & C & 5 & 5 & 7 & A & 9 & D & 4 & 9 & 9 & 4 & 0 \\
0 & 8 & 8 & A & E & C & 4 & 5 & 5 & 7 & 7 & D & 8 & 0 \\
0 & 5 & 5 & F & A & 2 & A & F & F & D & 0 & 0 & 0 & 0 \\
0 & 2 & 2 & 5 & B & 9 & 1 & 2 & A & D & F & D & 8 & 0 \\
8 & 0 & D & D & 3 & 8 & 6 & 0 & 9 & 4 & 7 & 3 & F & 0 \\
4 & 0 & E & 7 & 6 & 8 & 3 & 1 & 4 & 0 & E & D & 5 & 0 \\
2 & 0 & 7 & B & C & 8 & 1 & C & 2 & 1 & 5 & B & 8 & 8
\end{array}
\begin{array}{@{}*{16}{c}@{}}
8 & 2 & 2 & 8 & 8 & E & F & F & 5 & 6 & 4 & D & 5 & C & 0 & 0 \\
4 & 2 & 1 & 4 & B & 1 & 3 & C & 3 & 5 & 2 & D & E & D & C & 0 \\
2 & 8 & 7 & B & 2 & B & 0 & 9 & 1 & E & 3 & 8 & 7 & D & 8 & 0 \\
1 & 1 & 1 & 1 & 1 & 7 & F & B & 9 & 9 & A & 6 & 7 & 8 & 8 & 0 \\
0 & 6 & 5 & 6 & F & C & C & 1 & 9 & B & 7 & F & 5 & 4 & C & 0 \\
0 & 0 & F & F & 0 & 0 & F & 7 & F & F & 8 & 1 & E & 7 & 8 & 0 \\
8 & 2 & 2 & 7 & 7 & 2 & F & 2 & 1 & F & F & 8 & 7 & 1 & 2 & 0 \\
2 & 1 & 4 & 7 & 2 & 4 & 5 & 7 & 0 & 2 & F & 2 & D & E & 9 & 8 \\
0 & 6 & 5 & 6 & F & 3 & C & 6 & 6 & 4 & 8 & 0 & A & B & 0 & 8
\end{array}
\begin{array}{@{}*{18}{c}@{}}
8 & 2 & F & C & A & 8 & C & F & 7 & 5 & A & 6 & C & 4 & 8 & 6 & 0 & 0 \\
4 & 3 & 8 & 2 & F & C & A & 8 & C & F & 7 & 5 & A & 6 & C & 4 & 0 & 0 \\
2 & 1 & C & 1 & 7 & E & 5 & 4 & 6 & 7 & B & A & D & 3 & 6 & 2 & 0 & 0 \\
1 & 2 & 1 & C & 1 & 7 & E & 5 & 4 & 6 & 7 & B & A & D & 3 & 6 & 0 & 0 \\
0 & B & F & 2 & A & 3 & 3 & D & D & 6 & 9 & B & 1 & 2 & 1 & C & 0 & 0 \\
0 & 5 & F & 9 & 5 & 1 & 9 & E & E & B & 4 & D & 8 & 9 & 0 & E & 0 & 0 \\
8 & 0 & 3 & D & A & D & C & 0 & 9 & 3 & 3 & A & 6 & 3 & 2 & 3 & A & 0 \\
4 & 0 & 2 & 3 & 7 & B & 2 & 0 & D & A & A & 7 & 5 & 2 & B & 2 & E & 8 \\
2 & 0 & 5 & 7 & 4 & B & D & 1 & D & 8 & 1 & D & 0 & C & 3 & D & 9 & 8
\end{array}
\begin{array}{@{}*{21}{c}@{}}
8 & 0 & 3 & 6 & 7 & 5 & F & 6 & C & B & 6 & B & 6 & 0 & 5 & E & 0 & 8 & A & 9 & 0 \\
4 & 0 & 3 & 5 & C & E & 3 & 5 & C & A & F & A & 0 & D & 2 & 5 & 6 & B & F & 2 & 0 \\
2 & 2 & D & 5 & C & 0 & D & 8 & 4 & 0 & 6 & F & D & 2 & A & 3 & 4 & 9 & E & 7 & 8 \\
1 & 6 & 8 & 0 & E & D & 1 & 8 & 8 & 7 & 7 & D & 6 & D & 9 & 6 & C & 3 & 2 & B & 8 \\
0 & E & 8 & 0 & 7 & 9 & 6 & E & 1 & 7 & F & 2 & D & 1 & 7 & 3 & 7 & 0 & 8 & 4 & 8 \\
0 & 1 & D & 5 & 3 & 7 & 5 & 6 & 3 & C & A & 4 & 8 & B & 0 & D & 6 & 8 & 9 & B & 8 \\
0 & 0 & 0 & E & 8 & F & 4 & E & 4 & 6 & 3 & C & B & 7 & A & B & B & 5 & D & 1 & 8 \\
2 & 0 & 3 & 3 & 3 & 7 & 9 & 5 & 6 & C & 3 & 2 & 0 & 2 & B & B & 9 & 3 & 6 & 2 & D \\
1 & 4 & 0 & 3 & 7 & A & 3 & 3 & C & 0 & 3 & E & E & 6 & 0 & 3 & E & C & 8 & A & B
\end{array}\right].
\]
}
\item A binary self-orthogonal $[109, 9, 50]$ code which has an automorphism group of size $|\mathrm{Aut}|=3$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},16}=
\left[\begin{array}{@{}*{28}{c}@{}}
8 & 5 & E & D & 7 & 2 & 4 & 9 & 2 & F & 6 & D & D & 7 & 4 & 8 & A & 7 & 9 & 3 & D & A & E & C & E & F & 0 & 0 \\
4 & 5 & 1 & 1 & 4 & A & A & A & D & 2 & A & B & C & 9 & 3 & 9 & 6 & 4 & 6 & 3 & D & 9 & 0 & B & 3 & F & C & 0 \\
2 & 5 & 8 & 4 & 6 & 4 & 4 & 8 & 8 & B & 9 & A & F & A & B & A & D & 9 & F & 0 & F & 5 & D & 0 & 6 & 6 & 8 & 0 \\
1 & 4 & 5 & 2 & 8 & 9 & 4 & A & 4 & 5 & 6 & F & 9 & 5 & B & D & 9 & E & A & 5 & 1 & E & 7 & E & 1 & 3 & 0 & 0 \\
0 & D & 2 & 5 & 2 & A & 1 & E & B & 3 & 3 & 4 & 8 & E & F & 6 & 8 & 3 & 4 & 5 & 9 & 7 & B & 1 & B & 9 & 4 & 0 \\
0 & 3 & F & E & B & 2 & 6 & 6 & E & 4 & A & F & E & 0 & 1 & 6 & A & E & 3 & 8 & F & 0 & 0 & 6 & 8 & 3 & C & 0 \\
8 & 5 & E & 0 & E & E & B & 5 & C & 4 & 0 & 6 & 0 & A & 1 & 3 & 6 & F & 9 & 3 & B & 6 & 1 & 9 & 5 & 6 & 9 & 8 \\
4 & 5 & 1 & 0 & B & 5 & 5 & 5 & 2 & D & 5 & 3 & C & 9 & 4 & 6 & 9 & B & 9 & C & 2 & 7 & 0 & C & D & F & B & 8 \\
2 & 5 & 8 & 2 & E & 8 & 7 & 8 & 2 & 8 & 9 & 7 & 5 & 1 & 6 & A & 1 & E & 0 & F & 5 & C & B & D & 6 & 8 & 4 & 8
\end{array}\right].
\]
}
\item A binary self-orthogonal $[132, 9, 62]$ code which has an automorphism group of size $|\mathrm{Aut}|=288$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},17}=
\left[\begin{array}{@{}*{33}{c}@{}}
9 & 1 & 2 & 5 & B & F & 0 & 5 & 4 & 8 & B & 5 & 6 & E & 4 & E & B & 2 & D & 6 & A & F & 3 & 1 & 6 & 6 & 8 & 2 & 3 & 5 & 7 & 4 & 8 \\
4 & 1 & 4 & 9 & 9 & A & A & A & 6 & D & C & 6 & 6 & 8 & E & 6 & 7 & 3 & 6 & 9 & 2 & B & 1 & F & 6 & 9 & 1 & 8 & C & E & 6 & E & 0 \\
3 & 1 & C & 7 & F & 4 & 7 & 0 & F & C & 3 & C & 3 & 3 & E & 1 & E & 3 & C & 7 & 1 & C & 0 & F & 0 & 0 & F & 8 & 1 & F & C & 0 & 8 \\
0 & 9 & 8 & 4 & E & C & 9 & B & 2 & 7 & A & 5 & 3 & 5 & 9 & 3 & D & 6 & 5 & 4 & 7 & 8 & 7 & 6 & C & 3 & 3 & 3 & D & 8 & 5 & C & 8 \\
0 & 4 & 7 & 8 & C & D & 6 & 8 & D & 9 & A & A & 3 & B & 9 & 4 & D & 6 & A & 5 & 8 & 6 & 7 & 5 & 3 & 3 & 3 & 3 & A & 7 & 5 & 3 & 0 \\
0 & 3 & F & F & C & 0 & 0 & F & F & F & F & 0 & 0 & F & F & 8 & 0 & 0 & 0 & F & F & F & F & C & 0 & 0 & 0 & 0 & 0 & 0 & F & F & 8 \\
9 & 1 & 2 & 5 & B & 8 & F & A & B & 7 & 4 & A & 9 & 1 & B & 1 & 4 & D & 2 & 9 & 4 & F & 3 & 1 & 6 & 6 & 8 & 2 & 3 & 5 & 7 & 4 & D \\
4 & 1 & 4 & 9 & 9 & A & A & A & 6 & D & C & 6 & 6 & 7 & 1 & 9 & 8 & C & 9 & 6 & D & 4 & E & 0 & 9 & 6 & E & 7 & 3 & 1 & 9 & 1 & C \\
0 & 4 & 6 & 7 & 3 & 2 & 9 & 7 & 3 & 9 & A & A & 3 & 4 & 6 & B & 2 & E & A & 5 & 8 & 6 & 7 & 5 & 3 & 3 & 3 & C & 5 & 8 & A & C & B
\end{array}\right].
\]
}
\item A binary self-orthogonal $[188, 9, 90]$ code which has an automorphism group of size $|\mathrm{Aut}|=1$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},18}=
\left[\begin{array}{@{}*{47}{c}@{}}
A & 0 & 0 & 1 & 7 & 3 & 0 & 1 & D & D & A & 8 & 0 & F & 0 & 6 & 1 & B & 1 & 4 & 5 & 7 & 7 & 6 & 1 & 9 & B & C & F & 6 & B & 8 & 5 & 6 & D & E & D & 5 & E & C & D & 8 & 6 & 1 & E & D & 8 \\
6 & 0 & 5 & A & 1 & E & 1 & B & 0 & 6 & 3 & 5 & 7 & 4 & 6 & C & C & 3 & 1 & 8 & 5 & C & 3 & 5 & D & A & D & C & 3 & 0 & 1 & 6 & D & B & 4 & 6 & B & 6 & E & 7 & 5 & E & D & A & B & 6 & 0 \\
1 & 4 & 3 & D & 4 & 5 & 0 & D & B & 7 & 4 & 0 & D & 6 & 8 & 0 & 2 & B & A & C & 3 & C & C & 3 & A & 1 & D & C & D & B & 0 & E & D & B & B & 3 & 1 & B & 5 & 1 & 6 & D & 0 & D & E & B & 8 \\
0 & C & 5 & 7 & 8 & 3 & B & 4 & 0 & A & C & 5 & 6 & F & 0 & B & 5 & D & 7 & 6 & D & 6 & 0 & 0 & D & 4 & 6 & 6 & 2 & 8 & 1 & 7 & 6 & C & D & D & A & D & E & A & F & 3 & A & 0 & 3 & 7 & 8 \\
0 & 2 & E & 6 & 0 & 3 & B & B & 5 & 0 & 1 & E & 0 & C & 3 & 6 & 2 & 8 & A & E & E & C & 3 & 3 & 7 & 9 & E & D & 7 & 0 & A & D & B & D & A & B & D & 9 & B & 0 & C & 3 & D & B & 0 & A & 0 \\
0 & 1 & E & B & 5 & B & 6 & C & 6 & 7 & A & E & B & B & 0 & 7 & 4 & 6 & 7 & 5 & B & 1 & 6 & B & 1 & 7 & 5 & A & 2 & E & C & E & 8 & B & 4 & 6 & 0 & F & 6 & 7 & B & 0 & 0 & E & B & 1 & 8 \\
6 & 0 & 0 & 6 & D & E & 6 & C & 6 & C & 3 & 6 & B & 5 & E & A & 0 & 6 & 0 & D & 8 & 1 & B & 3 & B & 5 & E & 1 & 9 & E & 0 & 3 & 6 & C & F & 3 & C & D & D & 1 & 4 & 6 & A & 1 & D & 7 & 7 \\
1 & 4 & 0 & 7 & 6 & B & B & 7 & 6 & 1 & 7 & 3 & 7 & 5 & 8 & 0 & D & D & A & 3 & 6 & 1 & 5 & D & 1 & 5 & B & B & 6 & 8 & A & 2 & 8 & 1 & 9 & E & 7 & 7 & 3 & 1 & 8 & 6 & 6 & 1 & B & 6 & 5 \\
0 & C & 0 & 1 & 8 & 3 & C & C & 6 & C & 1 & D & B & 5 & D & 6 & 3 & 5 & 6 & 1 & E & C & D & D & 0 & 1 & E & A & 0 & 3 & 6 & D & 8 & 6 & 3 & 5 & D & 8 & 6 & C & 3 & 3 & D & 5 & E & D & B
\end{array}
\begin{array}{@{}*{57}{c}@{}}
8 & 2 & 7 & 8 & C & 4 & 8 & 5 & D & C & 3 & 4 & 0 & F & 5 & 9 & 4 & 5 & 6 & 2 & 7 & 9 & 0 & 6 & 2 & D & F & F & B & 2 & 5 & F & D & 5 & 3 & B & 2 & 3 & 3 & 4 & 5 & C & 1 & 7 & D & 8 & 5 & 3 & 9 & F & 2 & 6 & B & A & 2 & A & 0 \\
4 & 1 & 7 & C & 4 & 2 & 5 & 2 & E & 6 & 1 & E & 0 & 5 & A & D & A & 2 & 3 & 1 & 3 & C & A & 3 & 1 & 6 & F & 7 & D & D & 2 & D & E & B & 9 & D & 1 & 1 & D & A & 0 & E & 1 & B & E & 4 & 2 & D & C & F & 9 & 2 & 5 & D & 1 & 5 & 0 \\
2 & 0 & F & E & 0 & 1 & 3 & 6 & 8 & B & 0 & 8 & F & F & 2 & 8 & D & 1 & E & 7 & 6 & 1 & A & E & 6 & 4 & 8 & 4 & 1 & 1 & 6 & A & F & 5 & C & E & 7 & 7 & 2 & D & 3 & 8 & F & 2 & 0 & 5 & E & E & E & 4 & 3 & 6 & D & 1 & F & 5 & 0 \\
1 & 2 & 4 & 7 & E & 4 & 1 & 1 & 6 & 1 & B & 7 & 8 & D & 3 & 2 & 2 & D & E & E & 3 & 6 & 0 & E & F & 0 & 4 & 2 & 4 & 5 & 1 & 6 & A & F & D & C & E & 7 & 2 & 2 & D & F & 8 & 1 & 2 & D & 5 & C & E & E & C & 2 & 2 & D & A & F & 0 \\
0 & 9 & 6 & 3 & D & 2 & 1 & 7 & 4 & 0 & D & 8 & 3 & 9 & 6 & 7 & 1 & 6 & 8 & 8 & E & 4 & D & 8 & 9 & 7 & D & E & D & 9 & 7 & 7 & 5 & 6 & E & E & 8 & C & 5 & 1 & 7 & 0 & 3 & F & 6 & 1 & 5 & 6 & 7 & 4 & 9 & E & E & 9 & A & 8 & 0 \\
0 & 4 & F & 1 & C & 9 & 0 & B & A & 8 & 6 & 8 & 1 & E & B & 2 & 8 & B & C & 4 & 7 & 2 & 4 & C & 5 & B & E & F & 6 & C & B & B & A & A & 7 & 7 & 4 & 6 & 6 & 8 & B & 8 & 0 & F & B & 0 & A & F & 3 & A & 4 & F & 7 & 4 & 5 & 4 & 0 \\
8 & 0 & 9 & 3 & 7 & 7 & 4 & 1 & F & 4 & 0 & F & 6 & E & 7 & 3 & C & 1 & 1 & 6 & 2 & 5 & F & 7 & B & 9 & F & 2 & 5 & 0 & C & 6 & 4 & 6 & B & E & D & 6 & 0 & A & C & 4 & 0 & A & 4 & 5 & A & B & E & 9 & 0 & D & 5 & 3 & B & 8 & 2 \\
4 & 0 & D & A & E & C & E & E & F & E & 0 & F & 2 & 6 & B & 4 & 2 & 1 & E & 2 & 8 & 8 & F & 3 & 9 & A & F & C & 8 & 3 & 5 & 9 & 6 & 4 & E & 1 & 4 & 2 & C & F & B & 9 & F & 0 & 9 & 0 & 8 & 2 & 1 & E & 7 & 5 & 0 & 5 & 9 & B & 6 \\
2 & 0 & F & E & 0 & 1 & 2 & 9 & 7 & B & 0 & F & 0 & 0 & D & 6 & D & 1 & 1 & 8 & 9 & E & 5 & 1 & 9 & B & 7 & B & E & E & 9 & 6 & F & 5 & C & E & 8 & 8 & A & D & 0 & 7 & 0 & D & F & A & 1 & 6 & E & 7 & C & 9 & 2 & E & 0 & A & E
\end{array}
\begin{array}{@{}*{64}{c}@{}}
F & 0 & 0 & F & 0 & F & F & 0 & 0 & F & F & 0 & F & 0 & 0 & F & 0 & F & F & 0 & F & 0 & 0 & F & F & 0 & 0 & F & 0 & F & F & 0 & 0 & F & F & 0 & F & 0 & 0 & F & F & 0 & 0 & F & 0 & F & F & 0 & F & 0 & 0 & F & 0 & F & F & 0 & 0 & F & F & 0 & F & 0 & 0 & 0 \\
0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & F & 0 & 0 \\
0 & 0 & F & F & 0 & 0 & F & F & 0 & 0 & F & F & 0 & 0 & F & F & 0 & 0 & F & F & 0 & 0 & F & F & 0 & 0 & F & F & 0 & 0 & F & F & 0 & 0 & F & F & 0 & 0 & F & F & 0 & 0 & F & F & 0 & 0 & F & F & 0 & 0 & F & F & 0 & 0 & F & F & 0 & 0 & F & F & 0 & 0 & F & 0 \\
0 & 0 & 0 & 0 & F & F & F & F & 0 & 0 & 0 & 0 & F & F & F & F & 0 & 0 & 0 & 0 & F & F & F & F & 0 & 0 & 0 & 0 & F & F & F & F & 0 & 0 & 0 & 0 & F & F & F & F & 0 & 0 & 0 & 0 & F & F & F & F & 0 & 0 & 0 & 0 & F & F & F & F & 0 & 0 & 0 & 0 & F & F & F & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & F & F & F & F & F & F & F & F & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & F & F & F & F & F & F & F & F & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & F & F & F & F & F & F & F & F & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & F & F & F & F & F & F & F & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & 0 \\
9 & 6 & 6 & 9 & 6 & 9 & 9 & 6 & 6 & 9 & 9 & 6 & 9 & 6 & 6 & 9 & 6 & 9 & 9 & 6 & 9 & 6 & 6 & 9 & 9 & 6 & 6 & 9 & 6 & 9 & 9 & 6 & 6 & 9 & 9 & 6 & 9 & 6 & 6 & 9 & 9 & 6 & 6 & 9 & 6 & 9 & 9 & 6 & 9 & 6 & 6 & 9 & 6 & 9 & 9 & 6 & 6 & 9 & 9 & 6 & 9 & 6 & 6 & A \\
5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 6
\end{array}
\begin{array}{@{}*{18}{c}@{}}
8 & 0 & 4 & 6 & F & 6 & 4 & 1 & B & 5 & 4 & E & A & 5 & 6 & 5 & E & 0 \\
4 & 1 & 3 & 8 & A & 2 & 2 & 6 & 0 & F & 9 & D & C & 7 & 2 & 7 & E & 0 \\
2 & 1 & C & 1 & 7 & E & 5 & 4 & 6 & 7 & B & A & D & 3 & 6 & 2 & 0 & 0 \\
1 & 0 & A & 6 & 4 & 9 & 6 & B & 8 & 6 & 9 & 3 & C & C & D & 5 & E & 0 \\
0 & 9 & 4 & 8 & F & D & B & 3 & 1 & 6 & 7 & 3 & 7 & 3 & F & F & E & 0 \\
0 & 5 & F & 9 & 5 & 1 & 9 & E & E & B & 4 & D & 8 & 9 & 0 & E & 0 & 0 \\
0 & 2 & B & A & 5 & E & 8 & E & C & 0 & E & 8 & 6 & 1 & E & 3 & E & 0 \\
8 & 0 & 3 & D & A & D & C & 0 & 9 & 3 & 3 & A & 6 & 3 & 2 & 3 & 8 & 4 \\
4 & 0 & 2 & 3 & 7 & B & 2 & 0 & D & A & A & 7 & 5 & 2 & B & 2 & C & C \\
2 & 0 & 2 & C & 1 & 0 & 5 & 0 & F & E & 6 & 9 & C & A & 7 & B & F & C
\end{array}\right].
\]
}
\item A binary self-orthogonal $[86, 10, 38]$ code which has an automorphism group of size $|\mathrm{Aut}|=2$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},22}=
\left[\begin{array}{@{}*{22}{c}@{}}
8 & 1 & E & 3 & 4 & 2 & A & 0 & F & 7 & C & F & E & B & 5 & 3 & 6 & 0 & 3 & 2 & 8 & 0 \\
4 & 0 & 3 & 5 & C & E & 3 & 5 & C & A & F & A & 0 & D & 2 & 5 & 6 & B & F & 2 & 0 & 0 \\
2 & 3 & 0 & 0 & F & 7 & 8 & E & 7 & C & C & B & 5 & 9 & A & E & 2 & 1 & 7 & C & 0 & 0 \\
1 & 6 & 8 & 0 & E & D & 1 & 8 & 8 & 7 & 7 & D & 6 & D & 9 & 6 & C & 3 & 2 & B & 8 & 0 \\
0 & F & 5 & 5 & 4 & E & 3 & 8 & 2 & B & 5 & 6 & 5 & A & 7 & E & 1 & 8 & 1 & F & 0 & 0 \\
0 & 0 & 0 & E & 8 & F & 4 & E & 4 & 6 & 3 & C & B & 7 & A & B & B & 5 & D & 1 & 8 & 0 \\
8 & 0 & 0 & 5 & 8 & 3 & 5 & 8 & F & C & 1 & 7 & 5 & E & B & 6 & E & 2 & 9 & 2 & 4 & 8 \\
4 & 0 & 0 & 6 & 3 & 8 & 9 & B & F & D & 8 & 6 & 3 & 3 & C & D & 8 & 1 & C & 9 & 7 & 4 \\
2 & 0 & 0 & 0 & C & 1 & 3 & B & 5 & B & 4 & E & 3 & C & 5 & 3 & 7 & 9 & 5 & 9 & D & 0 \\
1 & 4 & 0 & 3 & 7 & A & 3 & 3 & C & 0 & 3 & E & E & 6 & 0 & 3 & E & C & 8 & A & 8 & C
\end{array}\right].
\]
}
\item A binary self-orthogonal $[102, 10, 46]$ code which has an automorphism group of size $|\mathrm{Aut}|=2$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},23}=
\left[\begin{array}{@{}*{26}{c}@{}}
8 & 0 & 1 & E & 5 & B & 6 & 6 & F & A & 3 & 5 & D & C & 9 & E & A & E & A & 4 & 3 & 7 & 8 & 0 & 0 & 0 \\
5 & 0 & D & E & 4 & 0 & A & E & A & 7 & C & 6 & D & 0 & 6 & D & 9 & 8 & F & 1 & D & D & 0 & D & 0 & 0 \\
3 & 0 & 2 & 8 & B & 0 & A & 5 & E & 6 & D & B & 5 & E & 8 & F & 2 & E & 5 & 3 & 0 & C & E & A & 4 & 0 \\
0 & A & E & E & B & 3 & 7 & E & 6 & B & E & 7 & 6 & D & 2 & A & 8 & 1 & 4 & 3 & 4 & 0 & 8 & 6 & 8 & 0 \\
0 & 6 & F & 0 & 0 & 5 & 7 & 3 & C & B & 3 & A & D & C & E & 3 & 4 & 4 & 8 & F & 3 & A & 6 & A & 8 & 0 \\
0 & 1 & 5 & D & 9 & E & 6 & D & 3 & 7 & B & 3 & 6 & B & 9 & 1 & F & 2 & 1 & 8 & 4 & 6 & 5 & 0 & C & 0 \\
8 & 0 & 0 & 3 & 2 & E & B & D & A & A & 1 & C & 3 & F & 5 & 5 & B & 6 & 2 & 9 & 9 & 0 & B & 6 & 7 & C \\
5 & 0 & 0 & 0 & 5 & 8 & 0 & E & 4 & 6 & 5 & A & 8 & 7 & B & D & B & 2 & F & E & B & 6 & 3 & 0 & C & 8 \\
3 & 0 & 0 & 3 & B & 3 & 6 & 6 & 7 & B & 0 & 9 & B & 3 & 5 & B & 7 & 1 & 7 & 5 & 8 & A & D & 0 & 2 & 4 \\
0 & A & 0 & 3 & 5 & D & B & 0 & C & B & 3 & 0 & 6 & B & 9 & E & C & 1 & 1 & E & E & C & B & 0 & 9 & C
\end{array}\right].
\]
}
\item A binary self-orthogonal $[147, 10, 68]$ code which has an automorphism group of size $|\mathrm{Aut}|=21$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},24}=
\left[\begin{array}{@{}*{37}{c}@{}}
9 & 0 & 9 & 2 & 9 & 8 & 4 & B & 9 & 0 & A & 1 & 3 & C & D & E & 5 & B & 3 & B & E & 4 & 9 & 3 & 2 & 3 & 3 & 7 & 1 & 3 & 6 & 1 & 2 & A & C & F & 0 \\
5 & 8 & 7 & D & F & 7 & 2 & B & C & 5 & 5 & 2 & A & A & D & A & 9 & 4 & E & 9 & 8 & 2 & F & 4 & 0 & F & 7 & A & 6 & 4 & 5 & 5 & 3 & 7 & 5 & C & 0 \\
2 & 8 & C & 1 & A & 4 & A & 1 & F & E & 2 & 6 & 9 & 8 & A & 4 & B & 6 & 1 & A & 2 & 2 & 6 & 9 & D & C & 7 & 3 & B & 5 & 2 & A & 9 & 3 & 4 & F & 0 \\
0 & 4 & 0 & F & C & 0 & F & 8 & 0 & F & 0 & F & E & 1 & F & 0 & 7 & F & F & F & 0 & F & 0 & 1 & E & 0 & F & 8 & 0 & 6 & 0 & 3 & F & 8 & 1 & 3 & 0 \\
0 & 2 & 0 & 0 & 3 & F & F & 8 & 0 & 0 & F & F & E & 0 & 0 & F & F & F & F & F & F & 0 & 0 & 1 & F & F & 0 & 0 & 0 & 7 & F & C & 0 & 0 & 1 & C & 0 \\
0 & 1 & F & F & F & F & F & 8 & 0 & 0 & 0 & 0 & 1 & F & F & F & F & F & F & F & F & F & F & E & 0 & 0 & 0 & 0 & 0 & 7 & F & F & F & F & E & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & F & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
8 & 0 & B & 4 & C & 1 & F & 3 & 4 & 1 & D & 5 & D & 3 & 6 & A & D & 6 & 9 & 8 & 9 & 5 & B & D & C & A & E & E & 2 & F & A & C & B & 4 & B & 6 & A \\
4 & 0 & 4 & A & 6 & 9 & E & B & 2 & 7 & 1 & 5 & B & B & 1 & D & 9 & A & A & A & 1 & D & 3 & B & 7 & E & 6 & 4 & 5 & D & 5 & B & 2 & F & 2 & F & 2 \\
2 & 0 & D & 0 & 6 & 3 & D & 9 & C & D & 1 & 5 & 6 & 6 & D & 7 & 3 & 5 & 8 & 5 & 3 & 3 & 7 & 7 & B & B & 4 & B & 4 & F & 1 & 6 & E & A & B & A & 6
\end{array}
\begin{array}{@{}*{49}{c}@{}}
A & 0 & 5 & 0 & 3 & 6 & A & E & E & 1 & B & 6 & A & 1 & B & B & 6 & D & C & 2 & 8 & 6 & 1 & 8 & 1 & A & B & C & 2 & B & B & 7 & 3 & 7 & 7 & 3 & 0 & D & E & 6 & 0 & 5 & 7 & 9 & B & C & 3 & 6 & 0 \\
6 & 0 & 5 & 0 & D & E & 1 & 4 & 0 & A & E & E & 6 & F & 3 & 7 & 6 & E & 1 & A & B & B & 6 & E & 6 & 0 & 6 & D & B & 5 & 7 & 9 & 8 & 6 & 1 & B & B & 8 & 5 & 7 & 8 & 6 & D & 4 & 0 & D & 4 & 5 & 0 \\
1 & 4 & 0 & A & E & E & 6 & F & 3 & 7 & 6 & E & 1 & A & B & B & 6 & E & 6 & 0 & 6 & D & B & 5 & 7 & 9 & 8 & 6 & 1 & B & B & 8 & 5 & 7 & 8 & 6 & D & 4 & 0 & D & 4 & 3 & 0 & 2 & 8 & 6 & F & 5 & 0 \\
0 & C & 0 & A & 1 & B & C & 2 & 8 & 1 & 5 & D & C & D & E & 6 & E & D & C & 3 & 5 & 7 & 6 & D & C & C & 0 & D & B & 6 & A & F & 3 & 0 & C & 3 & 7 & 7 & 0 & A & F & 0 & D & A & 8 & 1 & A & D & 0 \\
0 & 2 & 8 & 1 & B & 5 & 7 & 7 & 0 & D & B & 5 & 0 & D & D & B & 6 & E & 1 & 4 & 3 & 0 & C & 0 & D & 5 & E & 1 & 5 & D & B & 9 & B & B & 9 & 8 & 6 & F & 3 & 0 & 2 & B & C & D & E & 1 & A & E & 0 \\
0 & 1 & D & 1 & 7 & 5 & D & 6 & B & 1 & 9 & D & 1 & 8 & 0 & 7 & B & 0 & 7 & A & E & C & F & 5 & A & 3 & 3 & D & 9 & D & 6 & 2 & D & 1 & 6 & B & 6 & 3 & 0 & 7 & 5 & B & 6 & 2 & E & C & 0 & 3 & 0 \\
0 & 0 & 3 & A & 2 & E & B & A & D & 6 & 3 & 3 & A & 3 & 0 & 0 & F & 6 & 0 & F & 5 & D & 9 & E & B & 4 & 6 & 7 & B & 3 & A & C & 5 & A & 2 & D & 6 & C & 6 & 0 & E & B & 6 & C & 5 & D & 8 & 3 & 0 \\
0 & 0 & 0 & 7 & 4 & 5 & D & 7 & 5 & A & C & 6 & 7 & 4 & 6 & 0 & 1 & E & C & 1 & E & B & B & 3 & D & 6 & 8 & C & F & 6 & 7 & 5 & 8 & B & 4 & 5 & A & D & 8 & C & 1 & D & 6 & D & 8 & B & B & 3 & 0 \\
A & 0 & 0 & 0 & 2 & B & 0 & 0 & 3 & C & 3 & 3 & 6 & C & 6 & D & 6 & E & B & 4 & 0 & B & 9 & D & 6 & E & E & A & C & 6 & 1 & 5 & B & D & 7 & 5 & 7 & 4 & 3 & A & C & 3 & 6 & 0 & 3 & A & E & D & A \\
1 & 4 & 0 & 0 & 2 & E & 6 & 0 & 3 & B & B & 5 & 0 & 1 & E & 0 & C & 3 & 6 & 2 & 8 & A & E & E & C & 3 & 3 & 7 & 9 & E & D & 7 & 0 & A & D & B & D & A & B & D & 9 & B & 0 & C & 3 & D & B & 0 & 5
\end{array}
\begin{array}{@{}*{47}{c}@{}}
B & 9 & 8 & 0 & E & E & D & 4 & 0 & 7 & 8 & 3 & 0 & D & 8 & A & 2 & B & B & B & 0 & C & D & E & 7 & B & 5 & C & 2 & B & 6 & F & 6 & A & F & 6 & 6 & C & 3 & 0 & F & 6 & C & 2 & 8 & 0 & 0 \\
A & 0 & 0 & 0 & 2 & B & 0 & 0 & 3 & C & 3 & 3 & 6 & C & 6 & D & 6 & E & B & 4 & 0 & B & 9 & D & 6 & E & E & A & C & 6 & 1 & 5 & B & D & 7 & 5 & 7 & 4 & 3 & A & C & 3 & 6 & 0 & 7 & 4 & 9 \\
6 & 0 & 0 & 0 & C & 3 & B & A & D & 7 & 6 & B & A & 2 & E & 1 & 6 & D & 6 & C & 3 & 6 & E & B & 1 & 4 & 3 & B & 5 & 8 & D & B & 0 & C & 1 & D & C & 1 & 8 & B & 4 & 0 & C & D & D & 8 & 8 \\
1 & 4 & 0 & 0 & 2 & E & 6 & 0 & 3 & B & B & 5 & 0 & 1 & E & 0 & C & 3 & 6 & 2 & 8 & A & E & E & C & 3 & 3 & 7 & 9 & E & D & 7 & 0 & A & D & B & D & A & B & D & 9 & B & 0 & C & 4 & 4 & A \\
0 & C & 0 & 0 & D & B & C & D & 8 & D & 8 & 6 & D & 6 & B & D & 4 & 0 & C & 1 & B & 0 & 3 & 6 & 7 & 6 & B & C & 3 & 3 & C & 0 & 6 & D & 9 & E & 7 & 9 & B & A & 2 & 8 & D & 4 & 7 & D & 9 \\
0 & 2 & 8 & 0 & E & D & 7 & 6 & E & C & 2 & E & 6 & E & B & 0 & 1 & B & B & 4 & 6 & C & 2 & B & A & 2 & B & 7 & 6 & D & 1 & 4 & 5 & 0 & 3 & 3 & C & E & E & 6 & 3 & 0 & C & C & 4 & 5 & 4 \\
0 & 0 & 5 & 0 & 1 & D & A & E & D & D & 8 & 5 & C & D & D & 6 & 0 & 3 & 7 & 6 & 8 & D & 8 & 5 & 7 & 4 & 5 & 6 & E & D & A & 2 & 8 & A & 0 & 6 & 7 & 9 & D & C & C & 6 & 1 & 9 & B & 8 & 8 \\
0 & 0 & 3 & 0 & E & E & B & 5 & D & A & E & 8 & B & 8 & 5 & B & 5 & B & 0 & D & B & A & C & 5 & 0 & E & D & 6 & 3 & 6 & C & 3 & 0 & 7 & 7 & 0 & 6 & 2 & D & 0 & 3 & 3 & 6 & 2 & C & A & 4 \\
0 & 0 & 0 & A & C & 0 & 0 & F & 0 & C & D & B & 1 & B & 5 & B & A & D & 0 & 2 & E & 7 & 5 & B & B & A & B & 1 & 8 & 5 & 6 & F & 5 & D & 5 & D & 0 & E & B & 0 & D & 8 & 0 & E & D & D & B \\
0 & 0 & 0 & 6 & 1 & D & D & 6 & B & B & 5 & D & 1 & 7 & 0 & B & 6 & B & 6 & 1 & B & 7 & 5 & 8 & A & 1 & D & A & C & 6 & D & 8 & 6 & 0 & E & E & 0 & C & 5 & A & 0 & 6 & 6 & C & 6 & 7 & 8 \\
0 & 0 & 0 & 1 & 5 & 8 & 0 & 1 & E & 1 & 9 & B & 6 & 3 & 6 & B & 7 & 5 & A & 0 & 5 & C & E & B & 7 & 7 & 5 & 6 & 3 & 0 & A & D & E & B & A & B & A & 1 & D & 6 & 1 & B & 0 & 1 & B & 6 & 9
\end{array}\right].
\]
}
\item A binary self-orthogonal $[188, 11, 88]$ code which has an automorphism group of size $|\mathrm{Aut}|=1$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},2}=
\left[\begin{array}{@{}*{47}{c}@{}}
B & 9 & 8 & 0 & E & E & D & 4 & 0 & 7 & 8 & 3 & 0 & D & 8 & A & 2 & B & B & B & 0 & C & D & E & 7 & B & 5 & C & 2 & B & 6 & F & 6 & A & F & 6 & 6 & C & 3 & 0 & F & 6 & C & 2 & 8 & 0 & 0 \\
A & 0 & 0 & 0 & 2 & B & 0 & 0 & 3 & C & 3 & 3 & 6 & C & 6 & D & 6 & E & B & 4 & 0 & B & 9 & D & 6 & E & E & A & C & 6 & 1 & 5 & B & D & 7 & 5 & 7 & 4 & 3 & A & C & 3 & 6 & 0 & 1 & 4 & F \\
6 & 0 & 0 & 0 & C & 3 & B & A & D & 7 & 6 & B & A & 2 & E & 1 & 6 & D & 6 & C & 3 & 6 & E & B & 1 & 4 & 3 & B & 5 & 8 & D & B & 0 & C & 1 & D & C & 1 & 8 & B & 4 & 0 & C & D & A & 4 & A \\
1 & 4 & 0 & 0 & 2 & E & 6 & 0 & 3 & B & B & 5 & 0 & 1 & E & 0 & C & 3 & 6 & 2 & 8 & A & E & E & C & 3 & 3 & 7 & 9 & E & D & 7 & 0 & A & D & B & D & A & B & D & 9 & B & 0 & C & 0 & C & 6 \\
0 & C & 0 & 0 & D & B & C & D & 8 & D & 8 & 6 & D & 6 & B & D & 4 & 0 & C & 1 & B & 0 & 3 & 6 & 7 & 6 & B & C & 3 & 3 & C & 0 & 6 & D & 9 & E & 7 & 9 & B & A & 2 & 8 & D & 4 & 0 & 3 & 5 \\
0 & 2 & 8 & 0 & E & D & 7 & 6 & E & C & 2 & E & 6 & E & B & 0 & 1 & B & B & 4 & 6 & C & 2 & B & A & 2 & B & 7 & 6 & D & 1 & 4 & 5 & 0 & 3 & 3 & C & E & E & 6 & 3 & 0 & C & C & 0 & 3 & 6 \\
0 & 0 & 5 & 0 & 1 & D & A & E & D & D & 8 & 5 & C & D & D & 6 & 0 & 3 & 7 & 6 & 8 & D & 8 & 5 & 7 & 4 & 5 & 6 & E & D & A & 2 & 8 & A & 0 & 6 & 7 & 9 & D & C & C & 6 & 1 & 9 & B & 4 & 8 \\
0 & 0 & 3 & 0 & E & E & B & 5 & D & A & E & 8 & B & 8 & 5 & B & 5 & B & 0 & D & B & A & C & 5 & 0 & E & D & 6 & 3 & 6 & C & 3 & 0 & 7 & 7 & 0 & 6 & 2 & D & 0 & 3 & 3 & 6 & 2 & E & B & 7 \\
0 & 0 & 0 & A & C & 0 & 0 & F & 0 & C & D & B & 1 & B & 5 & B & A & D & 0 & 2 & E & 7 & 5 & B & B & A & B & 1 & 8 & 5 & 6 & F & 5 & D & 5 & D & 0 & E & B & 0 & D & 8 & 0 & E & A & D & F \\
0 & 0 & 0 & 6 & 1 & D & D & 6 & B & B & 5 & D & 1 & 7 & 0 & B & 6 & B & 6 & 1 & B & 7 & 5 & 8 & A & 1 & D & A & C & 6 & D & 8 & 6 & 0 & E & E & 0 & C & 5 & A & 0 & 6 & 6 & C & 5 & C & 3 \\
0 & 0 & 0 & 1 & 5 & 8 & 0 & 1 & E & 1 & 9 & B & 6 & 3 & 6 & B & 7 & 5 & A & 0 & 5 & C & E & B & 7 & 7 & 5 & 6 & 3 & 0 & A & D & E & B & A & B & A & 1 & D & 6 & 1 & B & 0 & 1 & C & 7 & 3
\end{array}\right].
\]
}
\item A binary self-orthogonal $[188, 11, 88]$ code which has an automorphism group of size $|\mathrm{Aut}|=1$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},3}=
\left[\begin{array}{@{}*{47}{c}@{}}
B & 9 & 8 & 0 & E & E & D & 4 & 0 & 7 & 8 & 3 & 0 & D & 8 & A & 2 & B & B & B & 0 & C & D & E & 7 & B & 5 & C & 2 & B & 6 & F & 6 & A & F & 6 & 6 & C & 3 & 0 & F & 6 & C & 2 & 8 & 0 & 0 \\
7 & A & D & 6 & D & B & 1 & 9 & E & B & A & E & C & 1 & D & 1 & 9 & D & 6 & C & 5 & A & C & 5 & D & 6 & 8 & B & B & 3 & A & 2 & D & 1 & 8 & 3 & D & 9 & E & C & 0 & 3 & A & C & 6 & 0 & 0 \\
A & 0 & 0 & 0 & 2 & B & 0 & 0 & 3 & C & 3 & 3 & 6 & C & 6 & D & 6 & E & B & 4 & 0 & B & 9 & D & 6 & E & E & A & C & 6 & 1 & 5 & B & D & 7 & 5 & 7 & 4 & 3 & A & C & 3 & 6 & 0 & 3 & 9 & 9 \\
6 & 0 & 0 & 0 & C & 3 & B & A & D & 7 & 6 & B & A & 2 & E & 1 & 6 & D & 6 & C & 3 & 6 & E & B & 1 & 4 & 3 & B & 5 & 8 & D & B & 0 & C & 1 & D & C & 1 & 8 & B & 4 & 0 & C & D & 9 & 8 & 5 \\
1 & 4 & 0 & 0 & 2 & E & 6 & 0 & 3 & B & B & 5 & 0 & 1 & E & 0 & C & 3 & 6 & 2 & 8 & A & E & E & C & 3 & 3 & 7 & 9 & E & D & 7 & 0 & A & D & B & D & A & B & D & 9 & B & 0 & C & 3 & A & 0 \\
0 & C & 0 & 0 & D & B & C & D & 8 & D & 8 & 6 & D & 6 & B & D & 4 & 0 & C & 1 & B & 0 & 3 & 6 & 7 & 6 & B & C & 3 & 3 & C & 0 & 6 & D & 9 & E & 7 & 9 & B & A & 2 & 8 & D & 4 & 3 & 9 & F \\
0 & 2 & 8 & 0 & E & D & 7 & 6 & E & C & 2 & E & 6 & E & B & 0 & 1 & B & B & 4 & 6 & C & 2 & B & A & 2 & B & 7 & 6 & D & 1 & 4 & 5 & 0 & 3 & 3 & C & E & E & 6 & 3 & 0 & C & C & 2 & C & 2 \\
0 & 0 & 5 & 0 & 1 & D & A & E & D & D & 8 & 5 & C & D & D & 6 & 0 & 3 & 7 & 6 & 8 & D & 8 & 5 & 7 & 4 & 5 & 6 & E & D & A & 2 & 8 & A & 0 & 6 & 7 & 9 & D & C & C & 6 & 1 & 9 & 9 & 0 & D \\
0 & 0 & 3 & 0 & E & E & B & 5 & D & A & E & 8 & B & 8 & 5 & B & 5 & B & 0 & D & B & A & C & 5 & 0 & E & D & 6 & 3 & 6 & C & 3 & 0 & 7 & 7 & 0 & 6 & 2 & D & 0 & 3 & 3 & 6 & 2 & F & 3 & B \\
0 & 0 & 0 & A & C & 0 & 0 & F & 0 & C & D & B & 1 & B & 5 & B & A & D & 0 & 2 & E & 7 & 5 & B & B & A & B & 1 & 8 & 5 & 6 & F & 5 & D & 5 & D & 0 & E & B & 0 & D & 8 & 0 & E & B & B & 7 \\
0 & 0 & 0 & 1 & 5 & 8 & 0 & 1 & E & 1 & 9 & B & 6 & 3 & 6 & B & 7 & 5 & A & 0 & 5 & C & E & B & 7 & 7 & 5 & 6 & 3 & 0 & A & D & E & B & A & B & A & 1 & D & 6 & 1 & B & 0 & 1 & C & E & 6
\end{array}\right].
\]
}
\item A binary self-orthogonal $[189, 11, 88]$ code which has an automorphism group of size $|\mathrm{Aut}|=1$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},4}=
\left[\begin{array}{@{}*{48}{c}@{}}
A & E & B & 0 & F & 3 & 0 & E & 8 & 7 & 7 & 3 & 6 & C & 3 & B & 6 & E & C & C & 6 & D & 4 & 5 & B & 4 & 3 & 7 & A & E & 0 & 2 & 8 & 7 & A & 8 & A & 1 & B & 6 & E & 8 & 1 & A & D & 0 & 0 & 0 \\
6 & D & E & 6 & C & 6 & C & 3 & 6 & B & 5 & E & A & 0 & 6 & 0 & D & 8 & 1 & B & 3 & B & 5 & E & 1 & 9 & E & 0 & 3 & 6 & C & F & 3 & C & D & D & 1 & 4 & 6 & A & 1 & D & 7 & 4 & 3 & 0 & 0 & 0 \\
1 & 7 & 3 & 0 & 1 & D & D & A & 8 & 0 & F & 0 & 6 & 1 & B & 1 & 4 & 5 & 7 & 7 & 6 & 1 & 9 & B & C & F & 6 & B & 8 & 5 & 6 & D & E & D & 5 & E & C & D & 8 & 6 & 1 & E & D & 8 & 5 & 0 & 0 & 0 \\
A & 0 & 0 & 0 & 2 & B & 0 & 0 & 3 & C & 3 & 3 & 6 & C & 6 & D & 6 & E & B & 4 & 0 & B & 9 & D & 6 & E & E & A & C & 6 & 1 & 5 & B & D & 7 & 5 & 7 & 4 & 3 & A & C & 3 & 6 & 0 & 3 & C & B & 8 \\
6 & 0 & 0 & 0 & C & 3 & B & A & D & 7 & 6 & B & A & 2 & E & 1 & 6 & D & 6 & C & 3 & 6 & E & B & 1 & 4 & 3 & B & 5 & 8 & D & B & 0 & C & 1 & D & C & 1 & 8 & B & 4 & 0 & C & D & 8 & 8 & E & 0 \\
1 & 4 & 0 & 0 & 2 & E & 6 & 0 & 3 & B & B & 5 & 0 & 1 & E & 0 & C & 3 & 6 & 2 & 8 & A & E & E & C & 3 & 3 & 7 & 9 & E & D & 7 & 0 & A & D & B & D & A & B & D & 9 & B & 0 & C & 3 & 6 & 1 & 8 \\
0 & C & 0 & 0 & D & B & C & D & 8 & D & 8 & 6 & D & 6 & B & D & 4 & 0 & C & 1 & B & 0 & 3 & 6 & 7 & 6 & B & C & 3 & 3 & C & 0 & 6 & D & 9 & E & 7 & 9 & B & A & 2 & 8 & D & 4 & 3 & 7 & B & 0 \\
0 & 2 & 8 & 0 & E & D & 7 & 6 & E & C & 2 & E & 6 & E & B & 0 & 1 & B & B & 4 & 6 & C & 2 & B & A & 2 & B & 7 & 6 & D & 1 & 4 & 5 & 0 & 3 & 3 & C & E & E & 6 & 3 & 0 & C & C & 3 & 1 & 4 & 0 \\
0 & 0 & 5 & 0 & 1 & D & A & E & D & D & 8 & 5 & C & D & D & 6 & 0 & 3 & 7 & 6 & 8 & D & 8 & 5 & 7 & 4 & 5 & 6 & E & D & A & 2 & 8 & A & 0 & 6 & 7 & 9 & D & C & C & 6 & 1 & 9 & 8 & E & A & 8 \\
0 & 0 & 0 & A & C & 0 & 0 & F & 0 & C & D & B & 1 & B & 5 & B & A & D & 0 & 2 & E & 7 & 5 & B & B & A & B & 1 & 8 & 5 & 6 & F & 5 & D & 5 & D & 0 & E & B & 0 & D & 8 & 0 & E & B & C & 4 & 8 \\
0 & 0 & 0 & 1 & 5 & 8 & 0 & 1 & E & 1 & 9 & B & 6 & 3 & 6 & B & 7 & 5 & A & 0 & 5 & C & E & B & 7 & 7 & 5 & 6 & 3 & 0 & A & D & E & B & A & B & A & 1 & D & 6 & 1 & B & 0 & 1 & D & 5 & 7 & 8
\end{array}\right].
\]
}
\item A binary self-orthogonal $[189, 11, 88]$ code which has an automorphism group of size $|\mathrm{Aut}|=2$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},5}=
\left[\begin{array}{@{}*{48}{c}@{}}
A & E & B & 0 & F & 3 & 0 & E & 8 & 7 & 7 & 3 & 6 & C & 3 & B & 6 & E & C & C & 6 & D & 4 & 5 & B & 4 & 3 & 7 & A & E & 0 & 2 & 8 & 7 & A & 8 & A & 1 & B & 6 & E & 8 & 1 & A & D & 0 & 0 & 0 \\
6 & D & E & 6 & C & 6 & C & 3 & 6 & B & 5 & E & A & 0 & 6 & 0 & D & 8 & 1 & B & 3 & B & 5 & E & 1 & 9 & E & 0 & 3 & 6 & C & F & 3 & C & D & D & 1 & 4 & 6 & A & 1 & D & 7 & 4 & 3 & 0 & 0 & 0 \\
1 & 7 & 3 & 0 & 1 & D & D & A & 8 & 0 & F & 0 & 6 & 1 & B & 1 & 4 & 5 & 7 & 7 & 6 & 1 & 9 & B & C & F & 6 & B & 8 & 5 & 6 & D & E & D & 5 & E & C & D & 8 & 6 & 1 & E & D & 8 & 5 & 0 & 0 & 0 \\
A & 0 & 0 & 0 & 2 & B & 0 & 0 & 3 & C & 3 & 3 & 6 & C & 6 & D & 6 & E & B & 4 & 0 & B & 9 & D & 6 & E & E & A & C & 6 & 1 & 5 & B & D & 7 & 5 & 7 & 4 & 3 & A & C & 3 & 6 & 0 & 3 & 8 & C & 8 \\
6 & 0 & 0 & 0 & C & 3 & B & A & D & 7 & 6 & B & A & 2 & E & 1 & 6 & D & 6 & C & 3 & 6 & E & B & 1 & 4 & 3 & B & 5 & 8 & D & B & 0 & C & 1 & D & C & 1 & 8 & B & 4 & 0 & C & D & 8 & E & A & 8 \\
1 & 4 & 0 & 0 & 2 & E & 6 & 0 & 3 & B & B & 5 & 0 & 1 & E & 0 & C & 3 & 6 & 2 & 8 & A & E & E & C & 3 & 3 & 7 & 9 & E & D & 7 & 0 & A & D & B & D & A & B & D & 9 & B & 0 & C & 3 & 8 & 2 & 0 \\
0 & C & 0 & 0 & D & B & C & D & 8 & D & 8 & 6 & D & 6 & B & D & 4 & 0 & C & 1 & B & 0 & 3 & 6 & 7 & 6 & B & C & 3 & 3 & C & 0 & 6 & D & 9 & E & 7 & 9 & B & A & 2 & 8 & D & 4 & 3 & D & C & 8 \\
0 & 2 & 8 & 0 & E & D & 7 & 6 & E & C & 2 & E & 6 & E & B & 0 & 1 & B & B & 4 & 6 & C & 2 & B & A & 2 & B & 7 & 6 & D & 1 & 4 & 5 & 0 & 3 & 3 & C & E & E & 6 & 3 & 0 & C & C & 3 & 6 & C & 0 \\
0 & 0 & 5 & 0 & 1 & D & A & E & D & D & 8 & 5 & C & D & D & 6 & 0 & 3 & 7 & 6 & 8 & D & 8 & 5 & 7 & 4 & 5 & 6 & E & D & A & 2 & 8 & A & 0 & 6 & 7 & 9 & D & C & C & 6 & 1 & 9 & 8 & 6 & E & 8 \\
0 & 0 & 0 & A & C & 0 & 0 & F & 0 & C & D & B & 1 & B & 5 & B & A & D & 0 & 2 & E & 7 & 5 & B & B & A & B & 1 & 8 & 5 & 6 & F & 5 & D & 5 & D & 0 & E & B & 0 & D & 8 & 0 & E & B & F & B & 8 \\
0 & 0 & 0 & 1 & 5 & 8 & 0 & 1 & E & 1 & 9 & B & 6 & 3 & 6 & B & 7 & 5 & A & 0 & 5 & C & E & B & 7 & 7 & 5 & 6 & 3 & 0 & A & D & E & B & A & B & A & 1 & D & 6 & 1 & B & 0 & 1 & D & 0 & F & 0
\end{array}\right].
\]
}
\item A binary self-orthogonal $[189, 11, 88]$ code which has an automorphism group of size $|\mathrm{Aut}|=1$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},6}=
\left[\begin{array}{@{}*{48}{c}@{}}
A & 1 & E & A & 2 & 8 & 6 & D & B & A & 0 & 6 & B & 4 & 0 & 1 & 5 & D & 6 & 1 & E & 6 & 1 & D & 0 & E & E & 6 & D & 8 & 7 & 6 & D & D & 9 & 8 & D & A & 8 & B & 6 & 8 & 6 & F & 5 & C & 0 & 0 \\
6 & 2 & B & C & 1 & D & A & 0 & 5 & 6 & 2 & B & 7 & 8 & 5 & A & E & B & B & 6 & B & 0 & 0 & 6 & A & 3 & 3 & 1 & 4 & 0 & B & B & 6 & 6 & E & D & 6 & F & 5 & 7 & 9 & D & 0 & 1 & B & C & 0 & 0 \\
1 & 7 & 3 & 0 & 1 & D & D & A & 8 & 0 & F & 0 & 6 & 1 & B & 1 & 4 & 5 & 7 & 7 & 6 & 1 & 9 & B & C & F & 6 & B & 8 & 5 & 6 & D & E & D & 5 & E & C & D & 8 & 6 & 1 & E & D & 8 & 5 & 0 & 0 & 0 \\
0 & F & 5 & A & D & B & 6 & 3 & 3 & D & 7 & 5 & D & 8 & 3 & A & 3 & 3 & A & D & 8 & B & 5 & 8 & B & A & D & 1 & 7 & 6 & 7 & 4 & 5 & A & 3 & 0 & 7 & B & 3 & D & 8 & 0 & 7 & 5 & 8 & C & 0 & 0 \\
A & 0 & 0 & 0 & 2 & B & 0 & 0 & 3 & C & 3 & 3 & 6 & C & 6 & D & 6 & E & B & 4 & 0 & B & 9 & D & 6 & E & E & A & C & 6 & 1 & 5 & B & D & 7 & 5 & 7 & 4 & 3 & A & C & 3 & 6 & 0 & 3 & A & 8 & 8 \\
6 & 0 & 0 & 0 & C & 3 & B & A & D & 7 & 6 & B & A & 2 & E & 1 & 6 & D & 6 & C & 3 & 6 & E & B & 1 & 4 & 3 & B & 5 & 8 & D & B & 0 & C & 1 & D & C & 1 & 8 & B & 4 & 0 & C & D & 8 & B & 5 & 8 \\
1 & 4 & 0 & 0 & 2 & E & 6 & 0 & 3 & B & B & 5 & 0 & 1 & E & 0 & C & 3 & 6 & 2 & 8 & A & E & E & C & 3 & 3 & 7 & 9 & E & D & 7 & 0 & A & D & B & D & A & B & D & 9 & B & 0 & C & 3 & F & 7 & 8 \\
0 & C & 0 & 0 & D & B & C & D & 8 & D & 8 & 6 & D & 6 & B & D & 4 & 0 & C & 1 & B & 0 & 3 & 6 & 7 & 6 & B & C & 3 & 3 & C & 0 & 6 & D & 9 & E & 7 & 9 & B & A & 2 & 8 & D & 4 & 3 & B & A & 8 \\
0 & 2 & 8 & 0 & E & D & 7 & 6 & E & C & 2 & E & 6 & E & B & 0 & 1 & B & B & 4 & 6 & C & 2 & B & A & 2 & B & 7 & 6 & D & 1 & 4 & 5 & 0 & 3 & 3 & C & E & E & 6 & 3 & 0 & C & C & 3 & 5 & 5 & 0 \\
0 & 0 & 5 & 0 & 1 & D & A & E & D & D & 8 & 5 & C & D & D & 6 & 0 & 3 & 7 & 6 & 8 & D & 8 & 5 & 7 & 4 & 5 & 6 & E & D & A & 2 & 8 & A & 0 & 6 & 7 & 9 & D & C & C & 6 & 1 & 9 & 8 & 6 & B & 8 \\
0 & 0 & 0 & 1 & 5 & 8 & 0 & 1 & E & 1 & 9 & B & 6 & 3 & 6 & B & 7 & 5 & A & 0 & 5 & C & E & B & 7 & 7 & 5 & 6 & 3 & 0 & A & D & E & B & A & B & A & 1 & D & 6 & 1 & B & 0 & 1 & D & 6 & C & 0
\end{array}
\begin{array}{@{}*{48}{c}@{}}
A & 0 & 0 & 1 & 7 & 3 & 0 & 1 & D & D & A & 8 & 0 & F & 0 & 6 & 1 & B & 1 & 4 & 5 & 7 & 7 & 6 & 1 & 9 & B & C & F & 6 & B & 8 & 5 & 6 & D & E & D & 5 & E & C & D & 8 & 6 & 1 & E & D & 8 & 0 \\
6 & 0 & 0 & 6 & D & E & 6 & C & 6 & C & 3 & 6 & B & 5 & E & A & 0 & 6 & 0 & D & 8 & 1 & B & 3 & B & 5 & E & 1 & 9 & E & 0 & 3 & 6 & C & F & 3 & C & D & D & 1 & 4 & 6 & A & 1 & D & 7 & 4 & 0 \\
1 & 4 & 3 & D & 4 & 5 & 0 & D & B & 7 & 4 & 0 & D & 6 & 8 & 0 & 2 & B & A & C & 3 & C & C & 3 & A & 1 & D & C & D & B & 0 & E & D & B & B & 3 & 1 & B & 5 & 1 & 6 & D & 0 & D & E & B & 8 & 0 \\
0 & C & 0 & B & 4 & 3 & C & 3 & 6 & 0 & C & 6 & A & E & 8 & D & 9 & 8 & 6 & 3 & 0 & B & 8 & 6 & B & B & 5 & B & 8 & 6 & 0 & 2 & D & B & 6 & 8 & D & 6 & D & C & E & B & D & B & 5 & 6 & C & 0 \\
0 & 2 & B & A & C & 3 & C & C & 3 & A & 1 & D & C & D & B & 0 & E & D & B & B & 3 & 1 & B & 5 & 1 & 6 & D & 0 & D & E & B & 8 & 0 & A & 1 & E & A & 2 & 8 & 6 & D & B & A & 0 & 6 & B & 4 & 0 \\
0 & 1 & B & 7 & 9 & B & 1 & B & 0 & D & A & D & 7 & A & 8 & 1 & 8 & 3 & 6 & 0 & 6 & C & E & D & 7 & 8 & 6 & 7 & 8 & 0 & D & B & 3 & C & F & 3 & 7 & 4 & 5 & 1 & A & 8 & 7 & 5 & D & 0 & C & 0 \\
0 & 0 & 5 & C & C & 0 & 7 & 7 & 6 & A & 0 & 3 & C & 1 & 8 & 6 & C & 5 & 1 & 5 & D & D & 8 & 6 & 6 & F & 3 & D & A & E & 1 & 5 & B & 7 & B & 5 & 7 & B & 3 & 6 & 1 & 8 & 7 & B & 6 & 1 & 4 & 0 \\
A & 0 & 0 & 0 & 2 & B & 0 & 0 & 3 & C & 3 & 3 & 6 & C & 6 & D & 6 & E & B & 4 & 0 & B & 9 & D & 6 & E & E & A & C & 6 & 1 & 5 & B & D & 7 & 5 & 7 & 4 & 3 & A & C & 3 & 6 & 0 & 3 & A & E & 2 \\
6 & 0 & 0 & 0 & C & 3 & B & A & D & 7 & 6 & B & A & 2 & E & 1 & 6 & D & 6 & C & 3 & 6 & E & B & 1 & 4 & 3 & B & 5 & 8 & D & B & 0 & C & 1 & D & C & 1 & 8 & B & 4 & 0 & C & D & 8 & B & 9 & 8 \\
1 & 4 & 0 & 0 & 2 & E & 6 & 0 & 3 & B & B & 5 & 0 & 1 & E & 0 & C & 3 & 6 & 2 & 8 & A & E & E & C & 3 & 3 & 7 & 9 & E & D & 7 & 0 & A & D & B & D & A & B & D & 9 & B & 0 & C & 3 & D & 9 & 2 \\
0 & C & 0 & 0 & D & B & C & D & 8 & D & 8 & 6 & D & 6 & B & D & 4 & 0 & C & 1 & B & 0 & 3 & 6 & 7 & 6 & B & C & 3 & 3 & C & 0 & 6 & D & 9 & E & 7 & 9 & B & A & 2 & 8 & D & 4 & 3 & A & E & E
\end{array}
\begin{array}{@{}*{50}{c}@{}}
A & 0 & 5 & 0 & 3 & 6 & A & E & E & 1 & B & 6 & A & 1 & B & B & 6 & D & C & 2 & 8 & 6 & 1 & 8 & 1 & A & B & C & 2 & B & B & 7 & 3 & 7 & 7 & 3 & 0 & D & E & 6 & 0 & 5 & 7 & 9 & B & C & 3 & 6 & 0 & 0 \\
6 & 0 & 5 & 0 & D & E & 1 & 4 & 0 & A & E & E & 6 & F & 3 & 7 & 6 & E & 1 & A & B & B & 6 & E & 6 & 0 & 6 & D & B & 5 & 7 & 9 & 8 & 6 & 1 & B & B & 8 & 5 & 7 & 8 & 6 & D & 4 & 0 & D & 4 & 5 & 0 & 0 \\
1 & 4 & 0 & A & E & E & 6 & F & 3 & 7 & 6 & E & 1 & A & B & B & 6 & E & 6 & 0 & 6 & D & B & 5 & 7 & 9 & 8 & 6 & 1 & B & B & 8 & 5 & 7 & 8 & 6 & D & 4 & 0 & D & 4 & 3 & 0 & 2 & 8 & 6 & F & 5 & 0 & 0 \\
0 & C & 0 & A & 1 & B & C & 2 & 8 & 1 & 5 & D & C & D & E & 6 & E & D & C & 3 & 5 & 7 & 6 & D & C & C & 0 & D & B & 6 & A & F & 3 & 0 & C & 3 & 7 & 7 & 0 & A & F & 0 & D & A & 8 & 1 & A & D & 0 & 0 \\
0 & 2 & 8 & 1 & B & 5 & 7 & 7 & 0 & D & B & 5 & 0 & D & D & B & 6 & E & 1 & 4 & 3 & 0 & C & 0 & D & 5 & E & 1 & 5 & D & B & 9 & B & B & 9 & 8 & 6 & F & 3 & 0 & 2 & B & C & D & E & 1 & A & E & 0 & 0 \\
0 & 1 & D & 1 & 7 & 5 & D & 6 & B & 1 & 9 & D & 1 & 8 & 0 & 7 & B & 0 & 7 & A & E & C & F & 5 & A & 3 & 3 & D & 9 & D & 6 & 2 & D & 1 & 6 & B & 6 & 3 & 0 & 7 & 5 & B & 6 & 2 & E & C & 0 & 3 & 0 & 0 \\
0 & 0 & 3 & A & 2 & E & B & A & D & 6 & 3 & 3 & A & 3 & 0 & 0 & F & 6 & 0 & F & 5 & D & 9 & E & B & 4 & 6 & 7 & B & 3 & A & C & 5 & A & 2 & D & 6 & C & 6 & 0 & E & B & 6 & C & 5 & D & 8 & 3 & 0 & 0 \\
0 & 0 & 0 & 7 & 4 & 5 & D & 7 & 5 & A & C & 6 & 7 & 4 & 6 & 0 & 1 & E & C & 1 & E & B & B & 3 & D & 6 & 8 & C & F & 6 & 7 & 5 & 8 & B & 4 & 5 & A & D & 8 & C & 1 & D & 6 & D & 8 & B & B & 3 & 0 & 0 \\
A & 0 & 0 & 0 & 2 & B & 0 & 0 & 3 & C & 3 & 3 & 6 & C & 6 & D & 6 & E & B & 4 & 0 & B & 9 & D & 6 & E & E & A & C & 6 & 1 & 5 & B & D & 7 & 5 & 7 & 4 & 3 & A & C & 3 & 6 & 0 & 3 & A & E & D & 9 & 0 \\
1 & 4 & 0 & 0 & 2 & E & 6 & 0 & 3 & B & B & 5 & 0 & 1 & E & 0 & C & 3 & 6 & 2 & 8 & A & E & E & C & 3 & 3 & 7 & 9 & E & D & 7 & 0 & A & D & B & D & A & B & D & 9 & B & 0 & C & 3 & D & B & 0 & 4 & 8 \\
0 & 2 & 8 & 0 & E & D & 7 & 6 & E & C & 2 & E & 6 & E & B & 0 & 1 & B & B & 4 & 6 & C & 2 & B & A & 2 & B & 7 & 6 & D & 1 & 4 & 5 & 0 & 3 & 3 & C & E & E & 6 & 3 & 0 & C & C & 3 & 6 & C & 3 & 2 & 4
\end{array}
\begin{array}{@{}*{58}{c}@{}}
A & 0 & 0 & 0 & 6 & 9 & 1 & 9 & D & 1 & 5 & E & 6 & D & 9 & A & B & 1 & 9 & E & A & 3 & 3 & 0 & E & D & A & D & 5 & D & 1 & 8 & 3 & 7 & 5 & E & B & 4 & C & 6 & A & 2 & B & 6 & C & 3 & 6 & D & E & 3 & 7 & A & 4 & 6 & A & C & 0 & 0 \\
6 & 0 & 1 & 9 & E & 6 & 7 & 6 & B & 6 & C & 0 & 0 & C & F & 0 & 0 & 7 & B & 0 & D & A & B & 0 & E & E & 9 & 1 & 5 & D & 0 & F & 5 & C & 1 & B & C & D & 5 & E & 0 & C & 6 & D & B & 6 & B & 9 & E & 0 & 0 & C & E & D & 7 & A & 8 & 0 \\
1 & 5 & 4 & 0 & 0 & F & 1 & A & B & C & C & 7 & 8 & 7 & 6 & B & 0 & D & 4 & 3 & 1 & 6 & D & 0 & F & 5 & A & A & 2 & D & 6 & E & E & B & 4 & 6 & D & 3 & 9 & 8 & B & 7 & 0 & 6 & 3 & 6 & 0 & F & 4 & B & 1 & 5 & 5 & D & 6 & F & 0 & 0 \\
0 & C & C & 0 & 0 & F & B & 8 & 5 & A & E & D & 6 & 0 & C & C & 5 & B & 7 & 0 & B & A & 8 & A & E & 8 & F & 1 & 4 & 3 & C & D & E & 1 & 9 & D & 0 & 0 & C & 0 & D & B & 3 & B & A & E & D & 7 & 3 & 5 & 7 & 6 & B & 5 & B & 8 & 0 & 0 \\
0 & 3 & D & 9 & D & A & A & 0 & 5 & 0 & D & E & 0 & 6 & 3 & E & B & 6 & 0 & 5 & C & F & 3 & D & 8 & 5 & A & B & 5 & B & C & 1 & 8 & A & 1 & D & 6 & 6 & 2 & D & 1 & 7 & 6 & 7 & 6 & E & 6 & 3 & 4 & D & 0 & F & 2 & B & D & 4 & 0 & 0 \\
0 & 0 & 3 & 3 & 0 & 0 & 1 & 7 & 0 & C & D & E & 5 & 6 & F & 3 & 0 & 6 & F & 6 & 0 & D & E & D & 4 & 0 & F & D & 6 & 8 & B & 5 & B & 1 & 5 & B & 6 & 6 & 3 & 3 & D & A & 8 & C & E & B & 0 & F & 3 & 3 & C & 3 & D & D & 1 & A & 8 & 0 \\
0 & 0 & 0 & 7 & B & C & C & D & E & 6 & C & 0 & 6 & B & A & 7 & 6 & B & 8 & 0 & D & 7 & 6 & B & 7 & 5 & A & 0 & C & 3 & 7 & 7 & 3 & A & 3 & 6 & 7 & 8 & C & 5 & D & 4 & 6 & A & C & 5 & 7 & 7 & 4 & 8 & 6 & 3 & D & 8 & 1 & B & 0 & 0 \\
A & 0 & 0 & 0 & 0 & 0 & B & 6 & E & B & 4 & 0 & 6 & C & 0 & 3 & 6 & 6 & E & E & 7 & 6 & E & B & 6 & 8 & 0 & B & B & 5 & 6 & E & E & B & A & E & 0 & 1 & 7 & 6 & D & 7 & 5 & D & 6 & B & A & C & 0 & 6 & 6 & 0 & 2 & B & A & E & C & 8 \\
6 & 0 & 0 & 0 & 0 & 0 & D & 9 & B & D & 8 & 0 & 3 & 6 & 0 & 1 & B & B & 7 & 3 & B & B & 3 & C & F & 0 & 0 & C & D & B & B & 5 & B & C & F & 3 & 0 & 1 & 9 & B & 6 & D & B & 6 & F & 5 & D & 4 & 0 & 3 & A & 0 & 3 & 5 & 7 & 7 & 5 & C \\
1 & 5 & 4 & 0 & 0 & 0 & 6 & C & 0 & A & D & E & 5 & 6 & 3 & E & E & 1 & A & E & B & 9 & B & 0 & 3 & 3 & C & 6 & F & 3 & B & A & 8 & 1 & A & E & 1 & E & F & 5 & 7 & 4 & 5 & 0 & F & 0 & C & E & D & 5 & 1 & 6 & 9 & 8 & B & 7 & 3 & C \\
0 & 3 & C & 0 & 0 & 0 & 1 & 9 & B & B & A & D & 0 & C & F & 0 & 6 & B & 5 & D & 6 & F & 5 & C & 1 & D & A & 1 & 7 & 6 & 7 & 6 & 8 & D & 6 & D & 7 & 8 & 2 & B & D & 8 & 6 & 7 & 9 & 8 & A & D & 9 & 8 & A & C & C & 0 & A & E & C & 4
\end{array}\right].
$}
\]
}
\item A binary self-orthogonal $[230, 11, 110]$ code which has an automorphism group of size $|\mathrm{Aut}|=2$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
\resizebox{\linewidth}{!}{$\displaystyle G_{\mathrm{SO},28}=
\left[\begin{array}{@{}*{58}{c}@{}}
A & 0 & 0 & 0 & 6 & 9 & 1 & 9 & D & 1 & 5 & E & 6 & D & 9 & A & B & 1 & 9 & E & A & 3 & 3 & 0 & E & D & A & D & 5 & D & 1 & 8 & 3 & 7 & 5 & E & B & 4 & C & 6 & A & 2 & B & 6 & C & 3 & 6 & D & E & 3 & 7 & A & 4 & 6 & A & C & 0 & 0 \\
6 & 0 & 1 & 9 & E & 6 & 7 & 6 & B & 6 & C & 0 & 0 & C & F & 0 & 0 & 7 & B & 0 & D & A & B & 0 & E & E & 9 & 1 & 5 & D & 0 & F & 5 & C & 1 & B & C & D & 5 & E & 0 & C & 6 & D & B & 6 & B & 9 & E & 0 & 0 & C & E & D & 7 & A & 8 & 0 \\
1 & 5 & 4 & 0 & 0 & F & 1 & A & B & C & C & 7 & 8 & 7 & 6 & B & 0 & D & 4 & 3 & 1 & 6 & D & 0 & F & 5 & A & A & 2 & D & 6 & E & E & B & 4 & 6 & D & 3 & 9 & 8 & B & 7 & 0 & 6 & 3 & 6 & 0 & F & 4 & B & 1 & 5 & 5 & D & 6 & F & 0 & 0 \\
0 & C & C & 0 & 0 & F & B & 8 & 5 & A & E & D & 6 & 0 & C & C & 5 & B & 7 & 0 & B & A & 8 & A & E & 8 & F & 1 & 4 & 3 & C & D & E & 1 & 9 & D & 0 & 0 & C & 0 & D & B & 3 & B & A & E & D & 7 & 3 & 5 & 7 & 6 & B & 5 & B & 8 & 0 & 0 \\
0 & 3 & D & 9 & D & A & A & 0 & 5 & 0 & D & E & 0 & 6 & 3 & E & B & 6 & 0 & 5 & C & F & 3 & D & 8 & 5 & A & B & 5 & B & C & 1 & 8 & A & 1 & D & 6 & 6 & 2 & D & 1 & 7 & 6 & 7 & 6 & E & 6 & 3 & 4 & D & 0 & F & 2 & B & D & 4 & 0 & 0 \\
0 & 0 & 3 & 3 & 0 & 0 & 1 & 7 & 0 & C & D & E & 5 & 6 & F & 3 & 0 & 6 & F & 6 & 0 & D & E & D & 4 & 0 & F & D & 6 & 8 & B & 5 & B & 1 & 5 & B & 6 & 6 & 3 & 3 & D & A & 8 & C & E & B & 0 & F & 3 & 3 & C & 3 & D & D & 1 & A & 8 & 0 \\
0 & 0 & 0 & 7 & B & C & C & D & E & 6 & C & 0 & 6 & B & A & 7 & 6 & B & 8 & 0 & D & 7 & 6 & B & 7 & 5 & A & 0 & C & 3 & 7 & 7 & 3 & A & 3 & 6 & 7 & 8 & C & 5 & D & 4 & 6 & A & C & 5 & 7 & 7 & 4 & 8 & 6 & 3 & D & 8 & 1 & B & 0 & 0 \\
A & 0 & 0 & 0 & 0 & 0 & B & 6 & E & B & 4 & 0 & 6 & C & 0 & 3 & 6 & 6 & E & E & 7 & 6 & E & B & 6 & 8 & 0 & B & B & 5 & 6 & E & E & B & A & E & 0 & 1 & 7 & 6 & D & 7 & 5 & D & 6 & B & A & C & 0 & 6 & 6 & 0 & 2 & B & A & E & E & C \\
6 & 0 & 0 & 0 & 0 & 0 & D & 9 & B & D & 8 & 0 & 3 & 6 & 0 & 1 & B & B & 7 & 3 & B & B & 3 & C & F & 0 & 0 & C & D & B & B & 5 & B & C & F & 3 & 0 & 1 & 9 & B & 6 & D & B & 6 & F & 5 & D & 4 & 0 & 3 & A & 0 & 3 & 5 & 7 & 7 & 4 & 4 \\
1 & 5 & 4 & 0 & 0 & 0 & 6 & C & 0 & A & D & E & 5 & 6 & 3 & E & E & 1 & A & E & B & 9 & B & 0 & 3 & 3 & C & 6 & F & 3 & B & A & 8 & 1 & A & E & 1 & E & F & 5 & 7 & 4 & 5 & 0 & F & 0 & C & E & D & 5 & 1 & 6 & 9 & 8 & B & 7 & 3 & C \\
0 & 3 & C & 0 & 0 & 0 & 1 & 9 & B & B & A & D & 0 & C & F & 0 & 6 & B & 5 & D & 6 & F & 5 & C & 1 & D & A & 1 & 7 & 6 & 7 & 6 & 8 & D & 6 & D & 7 & 8 & 2 & B & D & 8 & 6 & 7 & 9 & 8 & A & D & 9 & 8 & A & C & C & 0 & A & E & D & C
\end{array}\right].
$}
\]
}
\item A binary self-orthogonal $[230, 11, 110]$ code which has an automorphism group of size $|\mathrm{Aut}|=2$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
\resizebox{\linewidth}{!}{$\displaystyle G_{\mathrm{SO},29}=
\left[\begin{array}{@{}*{58}{c}@{}}
C & 0 & 0 & 0 & 6 & 7 & 7 & 3 & D & 7 & 5 & 5 & A & E & D & 6 & 6 & C & 0 & B & A & B & 6 & 3 & 6 & 1 & E & F & 5 & C & D & 8 & 6 & 3 & 0 & 6 & 3 & C & 6 & A & 0 & 0 & 7 & 7 & 0 & D & 6 & D & 5 & 7 & 5 & 9 & 8 & 7 & B & 0 & A & 0 \\
2 & A & 8 & 0 & 0 & 0 & D & 8 & 1 & 5 & B & C & A & C & 7 & D & C & 3 & 5 & D & 7 & 3 & 6 & 0 & 6 & 7 & 8 & D & E & 7 & 7 & 5 & 0 & 3 & 5 & C & 3 & D & E & A & E & 8 & A & 1 & E & 1 & 9 & D & A & A & 2 & D & 3 & 1 & 6 & E & 6 & 0 \\
1 & 9 & 8 & 0 & 0 & 1 & 9 & D & D & 9 & E & 9 & 6 & 3 & 3 & 3 & 6 & F & 3 & A & 2 & B & D & 4 & 5 & D & 3 & B & 3 & A & 3 & 3 & 1 & 6 & E & B & 9 & B & 5 & A & 3 & 0 & D & A & D & 0 & 2 & D & 5 & 6 & E & A & E & 0 & C & 0 & 6 & 0 \\
0 & 7 & 8 & 0 & 0 & 0 & 3 & 3 & 7 & 7 & 5 & A & 1 & 9 & E & 0 & D & 6 & B & A & D & E & B & 8 & 3 & B & 4 & 2 & E & C & E & D & 1 & A & D & A & F & 0 & 5 & 7 & B & 0 & C & F & 3 & 1 & 5 & B & 3 & 1 & 5 & 9 & 8 & 1 & 5 & D & C & 0 \\
0 & 0 & 5 & 5 & A & B & B & 0 & A & 3 & 6 & 9 & 1 & A & D & 0 & 6 & E & 8 & 6 & 0 & 5 & D & 8 & 3 & D & 3 & 7 & 3 & 7 & A & D & B & 9 & 8 & 7 & 6 & A & B & 1 & A & D & B & 5 & B & 6 & 0 & 0 & F & 0 & C & 7 & E & 7 & 7 & 0 & A & 0 \\
0 & 0 & 3 & 3 & A & B & 9 & E & B & A & D & 5 & B & 7 & 3 & 6 & 6 & 3 & 6 & A & 1 & E & 0 & 2 & B & C & C & D & E & 6 & C & 6 & D & B & 3 & 1 & A & 6 & D & 6 & 1 & 8 & A & C & 6 & 0 & 1 & E & 9 & 7 & 4 & 0 & 5 & D & 4 & 5 & A & 0 \\
0 & 0 & 0 & F & 6 & 7 & 7 & 6 & A & 1 & B & 3 & 7 & 5 & E & 5 & 0 & E & D & A & F & 0 & 1 & 7 & 6 & 7 & 9 & 8 & 3 & B & 4 & 6 & A & 1 & B & D & 6 & B & 5 & 0 & 2 & E & 7 & 8 & 0 & 7 & 6 & D & A & C & C & 0 & 3 & B & 8 & 6 & 6 & 0 \\
0 & 0 & 0 & 0 & 1 & E & E & D & 6 & C & 3 & 3 & A & 2 & A & B & D & 9 & D & B & 5 & E & C & 1 & 8 & C & D & 9 & B & D & A & 8 & D & 5 & D & 1 & 9 & A & D & B & 8 & 6 & A & D & 8 & D & 8 & 3 & 3 & C & 0 & 7 & 8 & B & B & 0 & 6 & 0 \\
8 & 0 & 0 & 0 & 0 & 0 & D & E & A & D & 8 & 0 & B & 4 & 0 & 5 & B & B & 3 & B & 9 & B & A & F & 3 & 0 & 0 & E & D & D & B & 6 & A & E & B & A & 0 & 1 & D & B & 7 & 5 & D & 7 & 3 & C & F & 0 & 0 & B & 8 & 0 & 3 & D & B & 3 & 7 & 0 \\
4 & 0 & 0 & 0 & 0 & 1 & 6 & D & D & 6 & 8 & 0 & D & 8 & 0 & 6 & C & D & D & C & E & D & D & 6 & D & 0 & 1 & 7 & 6 & A & D & D & D & 7 & 5 & C & 0 & 2 & E & D & A & E & B & A & D & 7 & 5 & 8 & 0 & C & C & 0 & 5 & 7 & 5 & D & A & 4 \\
0 & 0 & 5 & 5 & 0 & 0 & C & 3 & 1 & 7 & 3 & 3 & 7 & 9 & 9 & D & 0 & 3 & 5 & 0 & 2 & D & B & 4 & 3 & B & 5 & 5 & B & 1 & 5 & B & C & F & 5 & 7 & A & 4 & 5 & 6 & 1 & B & D & 5 & 8 & C & C & 5 & 5 & 6 & E & D & 5 & B & 9 & B & 0 & C
\end{array}
\begin{array}{@{}*{19}{c}@{}}
8 & 1 & 3 & 9 & 0 & 6 & 6 & B & 9 & 2 & 0 & 1 & 3 & C & 5 & E & F & C & 0 \\
4 & 0 & 2 & D & C & A & 6 & F & 7 & 7 & C & F & 1 & F & C & 3 & E & 2 & 0 \\
2 & 1 & 2 & C & 6 & E & F & 6 & 1 & B & 1 & 0 & A & D & B & 3 & 4 & 0 & 0 \\
1 & 0 & 7 & 1 & 2 & B & F & 4 & E & 8 & 3 & 6 & 2 & 2 & F & 9 & 1 & 2 & 0 \\
0 & 9 & 6 & 9 & F & B & D & 8 & D & B & 2 & 2 & F & B & 2 & E & 9 & C & 0 \\
0 & 4 & 2 & A & B & D & D & 9 & 1 & 7 & 0 & 5 & 9 & 5 & 9 & C & A & 2 & 0 \\
0 & 3 & 6 & 7 & 7 & 1 & 8 & F & 7 & B & 7 & 4 & F & 3 & D & 9 & E & 0 & 0 \\
0 & 0 & F & F & C & 0 & 0 & 0 & 7 & F & F & F & F & 8 & 0 & 0 & 0 & C & 0 \\
8 & 0 & 0 & 3 & 4 & D & E & B & 7 & E & E & 1 & A & 1 & 2 & B & 1 & A & 4 \\
4 & 0 & 0 & C & 5 & 3 & 5 & A & 3 & 2 & 7 & 7 & E & 4 & 8 & E & C & 9 & 0 \\
2 & 0 & 0 & B & 9 & A & 8 & 9 & 2 & B & A & 3 & 2 & 8 & C & 6 & A & F & 2 \\
1 & 0 & 0 & 7 & 7 & 8 & 3 & 9 & E & 0 & D & 5 & 7 & 2 & 8 & 3 & 4 & E & E
\end{array}\right].
\]
}
\item A binary self-orthogonal $[76, 12, 32]$ code which has an automorphism group of size $|\mathrm{Aut}|=2$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},31}=
\left[\begin{array}{@{}*{19}{c}@{}}
8 & 0 & 3 & F & 6 & B & 2 & 1 & E & 7 & 0 & A & 4 & 2 & 6 & 6 & 3 & 9 & 0 \\
4 & 0 & 2 & D & C & A & 6 & F & 7 & 7 & C & F & 1 & F & C & 3 & E & 2 & 0 \\
2 & 0 & 2 & A & 0 & 3 & B & C & 6 & E & 1 & B & D & 3 & 8 & B & 8 & 5 & 0 \\
1 & 0 & 7 & 1 & 2 & B & F & 4 & E & 8 & 3 & 6 & 2 & 2 & F & 9 & 1 & 2 & 0 \\
0 & 8 & 6 & F & 9 & 6 & 9 & 2 & A & E & 2 & 9 & 8 & 5 & 1 & 6 & 5 & 9 & 0 \\
0 & 4 & 2 & A & B & D & D & 9 & 1 & 7 & 0 & 5 & 9 & 5 & 9 & C & A & 2 & 0 \\
0 & 2 & 6 & 1 & 1 & C & C & 5 & 0 & E & 7 & F & 8 & D & E & 1 & 2 & 5 & 0 \\
0 & 1 & 0 & 6 & 6 & D & 4 & A & 7 & 5 & 0 & B & 7 & E & 3 & 8 & C & 5 & 0 \\
0 & 0 & F & F & C & 0 & 0 & 0 & 7 & F & F & F & F & 8 & 0 & 0 & 0 & C & 0 \\
8 & 0 & 0 & 3 & 4 & D & E & B & 7 & E & E & 1 & A & 1 & 2 & B & 1 & A & E \\
4 & 0 & 0 & C & 5 & 3 & 5 & A & 3 & 2 & 7 & 7 & E & 4 & 8 & E & C & 8 & B \\
1 & 0 & 0 & 7 & 7 & 8 & 3 & 9 & E & 0 & D & 5 & 7 & 2 & 8 & 3 & 4 & F & 9
\end{array}
\begin{array}{@{}*{59}{c}@{}}
A & 0 & 0 & A & E & E & A & 2 & 8 & A & 1 & D & D & 5 & 8 & B & 9 & D & 1 & 6 & 8 & 6 & D & E & A & D & 8 & 0 & E & 8 & 1 & 6 & D & C & 1 & 8 & A & D & B & B & 6 & B & 7 & 6 & B & D & A & 8 & C & 0 & 3 & 7 & 4 & 5 & D & 7 & 0 & 0 & 0 \\
6 & 0 & 0 & 7 & 9 & D & 6 & 1 & 8 & 6 & 3 & 3 & A & F & 0 & 7 & 7 & 3 & 0 & D & 8 & D & B & 5 & 7 & B & 0 & 1 & 9 & 8 & 0 & D & B & A & 3 & 0 & 7 & B & 6 & 6 & D & E & C & D & E & B & 5 & 8 & A & 0 & 6 & C & C & 3 & A & E & 8 & 0 & 0 \\
1 & 4 & 0 & C & 2 & E & 1 & 7 & 5 & D & 6 & D & C & 0 & 3 & D & 9 & D & B & 9 & D & B & B & 0 & 0 & 3 & 3 & 1 & 6 & 8 & 1 & 9 & B & D & A & B & C & 3 & 6 & A & D & 8 & D & 5 & 8 & 1 & 4 & 5 & 7 & 8 & 5 & D & 6 & E & C & 3 & 6 & 0 & 0 \\
0 & C & 0 & A & 1 & D & 0 & E & B & A & D & B & A & 0 & 6 & B & 7 & 3 & 7 & 7 & 3 & 7 & 6 & 8 & 0 & 2 & E & 0 & D & 8 & 1 & 7 & 6 & B & 5 & E & A & 2 & D & 7 & B & 0 & A & F & 0 & 0 & C & 3 & D & 4 & 3 & A & D & D & A & 2 & D & 0 & 0 \\
0 & 2 & 8 & 7 & 4 & 3 & A & E & B & 6 & E & 8 & 1 & A & D & C & D & D & C & D & D & A & 0 & 0 & B & 8 & 3 & 6 & 3 & 5 & D & A & D & 7 & A & 8 & B & 5 & E & C & 2 & B & C & 0 & 3 & 0 & F & 5 & 0 & E & B & 7 & 6 & 8 & B & 4 & 0 & 0 & 0 \\
0 & 1 & 8 & C & C & 6 & 7 & 9 & E & D & 9 & 8 & 1 & 5 & B & B & B & 3 & B & B & 3 & 6 & 0 & 0 & 7 & 4 & 6 & C & 2 & B & B & 5 & B & D & 5 & 8 & 6 & F & 5 & A & 1 & E & A & 0 & 6 & 1 & A & B & 1 & 9 & E & C & D & 8 & 6 & C & 0 & 0 & 0 \\
0 & 0 & 5 & 7 & 7 & 5 & 1 & 4 & 5 & 0 & E & E & A & C & 5 & C & E & 8 & B & 4 & 3 & 6 & F & 5 & 6 & C & 0 & 7 & 5 & 8 & B & 6 & E & 0 & C & 5 & 6 & D & D & B & 5 & B & B & 5 & E & D & 4 & 6 & 0 & 1 & B & A & 2 & E & B & 8 & 0 & 0 & 0 \\
0 & 0 & 3 & C & E & B & 0 & C & 3 & 1 & 9 & D & 7 & 8 & 3 & B & 9 & 8 & 6 & C & 6 & D & A & B & D & 8 & 0 & C & F & 0 & 6 & D & D & 1 & 8 & 3 & D & B & 3 & 6 & F & 6 & 6 & F & 5 & A & C & 5 & 0 & 3 & 6 & 6 & 1 & D & 7 & 4 & 0 & 0 & 0 \\
A & 0 & 0 & 0 & 3 & 6 & C & C & 5 & 1 & A & D & B & B & 6 & B & 7 & 6 & A & D & E & 0 & C & 0 & B & 7 & 0 & C & F & 6 & B & 4 & 0 & D & 7 & 5 & 1 & A & 8 & 6 & 1 & B & C & D & E & 1 & 8 & 0 & C & E & B & 7 & 7 & 3 & C & 0 & 6 & F & 0 \\
6 & 0 & 0 & 0 & 2 & D & B & 8 & 3 & 1 & 5 & B & 7 & 6 & D & 6 & E & D & 7 & B & 5 & 1 & 8 & 0 & 6 & E & 8 & B & A & D & 6 & C & 0 & A & E & B & 1 & 5 & 8 & C & 3 & 6 & B & B & 5 & 1 & 4 & 0 & B & 9 & E & C & E & E & A & 0 & 5 & 4 & 8 \\
1 & 4 & 0 & 0 & 2 & B & 6 & 1 & B & B & 6 & E & C & 1 & B & B & 8 & 3 & A & E & E & D & 9 & 8 & 7 & 8 & 6 & A & 3 & 0 & B & A & 8 & B & 4 & 5 & B & 6 & D & C & F & 5 & C & 2 & E & D & 7 & 0 & A & 0 & 3 & A & 0 & 0 & D & 8 & 5 & D & 8 \\
0 & C & 0 & 0 & 1 & E & C & 3 & 6 & 6 & D & D & A & 3 & 6 & 7 & 4 & 6 & 7 & 9 & D & B & 7 & 0 & D & 4 & 5 & 6 & 2 & 8 & 7 & 5 & 8 & 6 & C & 3 & 6 & D & B & B & A & B & A & 1 & D & A & E & 8 & 6 & 0 & 6 & 6 & 0 & 0 & B & 4 & 3 & 1 & 8
\end{array}\right].
$}
\]
}
\item A binary self-orthogonal $[233, 12, 110]$ code which has an automorphism group of size $|\mathrm{Aut}|=1$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
\resizebox{\linewidth}{!}{$\displaystyle G_{\mathrm{SO},32}=
\left[\begin{array}{@{}*{59}{c}@{}}
A & 0 & 0 & A & E & E & A & 2 & 8 & A & 1 & D & D & 5 & 8 & B & 9 & D & 1 & 6 & 8 & 6 & D & E & A & D & 8 & 0 & E & 8 & 1 & 6 & D & C & 1 & 8 & A & D & B & B & 6 & B & 7 & 6 & B & D & A & 8 & C & 0 & 3 & 7 & 4 & 5 & D & 7 & 0 & 0 & 0 \\
6 & 0 & 0 & 7 & 9 & D & 6 & 1 & 8 & 6 & 3 & 3 & A & F & 0 & 7 & 7 & 3 & 0 & D & 8 & D & B & 5 & 7 & B & 0 & 1 & 9 & 8 & 0 & D & B & A & 3 & 0 & 7 & B & 6 & 6 & D & E & C & D & E & B & 5 & 8 & A & 0 & 6 & C & C & 3 & A & E & 8 & 0 & 0 \\
1 & 4 & 0 & C & 2 & E & 1 & 7 & 5 & D & 6 & D & C & 0 & 3 & D & 9 & D & B & 9 & D & B & B & 0 & 0 & 3 & 3 & 1 & 6 & 8 & 1 & 9 & B & D & A & B & C & 3 & 6 & A & D & 8 & D & 5 & 8 & 1 & 4 & 5 & 7 & 8 & 5 & D & 6 & E & C & 3 & 6 & 0 & 0 \\
0 & C & 0 & A & 1 & D & 0 & E & B & A & D & B & A & 0 & 6 & B & 7 & 3 & 7 & 7 & 3 & 7 & 6 & 8 & 0 & 2 & E & 0 & D & 8 & 1 & 7 & 6 & B & 5 & E & A & 2 & D & 7 & B & 0 & A & F & 0 & 0 & C & 3 & D & 4 & 3 & A & D & D & A & 2 & D & 0 & 0 \\
0 & 2 & 8 & 7 & 4 & 3 & A & E & B & 6 & E & 8 & 1 & A & D & C & D & D & C & D & D & A & 0 & 0 & B & 8 & 3 & 6 & 3 & 5 & D & A & D & 7 & A & 8 & B & 5 & E & C & 2 & B & C & 0 & 3 & 0 & F & 5 & 0 & E & B & 7 & 6 & 8 & B & 4 & 0 & 0 & 0 \\
0 & 1 & 8 & C & C & 6 & 7 & 9 & E & D & 9 & 8 & 1 & 5 & B & B & B & 3 & B & B & 3 & 6 & 0 & 0 & 7 & 4 & 6 & C & 2 & B & B & 5 & B & D & 5 & 8 & 6 & F & 5 & A & 1 & E & A & 0 & 6 & 1 & A & B & 1 & 9 & E & C & D & 8 & 6 & C & 0 & 0 & 0 \\
0 & 0 & 5 & 7 & 7 & 5 & 1 & 4 & 5 & 0 & E & E & A & C & 5 & C & E & 8 & B & 4 & 3 & 6 & F & 5 & 6 & C & 0 & 7 & 5 & 8 & B & 6 & E & 0 & C & 5 & 6 & D & D & B & 5 & B & B & 5 & E & D & 4 & 6 & 0 & 1 & B & A & 2 & E & B & 8 & 0 & 0 & 0 \\
0 & 0 & 3 & C & E & B & 0 & C & 3 & 1 & 9 & D & 7 & 8 & 3 & B & 9 & 8 & 6 & C & 6 & D & A & B & D & 8 & 0 & C & F & 0 & 6 & D & D & 1 & 8 & 3 & D & B & 3 & 6 & F & 6 & 6 & F & 5 & A & C & 5 & 0 & 3 & 6 & 6 & 1 & D & 7 & 4 & 0 & 0 & 0 \\
A & 0 & 0 & 0 & 3 & 6 & C & C & 5 & 1 & A & D & B & B & 6 & B & 7 & 6 & A & D & E & 0 & C & 0 & B & 7 & 0 & C & F & 6 & B & 4 & 0 & D & 7 & 5 & 1 & A & 8 & 6 & 1 & B & C & D & E & 1 & 8 & 0 & C & E & B & 7 & 7 & 3 & C & 0 & 6 & 4 & 8 \\
6 & 0 & 0 & 0 & 2 & D & B & 8 & 3 & 1 & 5 & B & 7 & 6 & D & 6 & E & D & 7 & B & 5 & 1 & 8 & 0 & 6 & E & 8 & B & A & D & 6 & C & 0 & A & E & B & 1 & 5 & 8 & C & 3 & 6 & B & B & 5 & 1 & 4 & 0 & B & 9 & E & C & E & E & A & 0 & 5 & 5 & 0 \\
1 & 4 & 0 & 0 & 2 & B & 6 & 1 & B & B & 6 & E & C & 1 & B & B & 8 & 3 & A & E & E & D & 9 & 8 & 7 & 8 & 6 & A & 3 & 0 & B & A & 8 & B & 4 & 5 & B & 6 & D & C & F & 5 & C & 2 & E & D & 7 & 0 & A & 0 & 3 & A & 0 & 0 & D & 8 & 5 & 8 & 8 \\
0 & C & 0 & 0 & 1 & E & C & 3 & 6 & 6 & D & D & A & 3 & 6 & 7 & 4 & 6 & 7 & 9 & D & B & 7 & 0 & D & 4 & 5 & 6 & 2 & 8 & 7 & 5 & 8 & 6 & C & 3 & 6 & D & B & B & A & B & A & 1 & D & A & E & 8 & 6 & 0 & 6 & 6 & 0 & 0 & B & 4 & 3 & B & 8
\end{array}
\begin{array}{@{}*{21}{c}@{}}
8 & 3 & 9 & 8 & 0 & 7 & B & C & B & 3 & 7 & 1 & B & A & 4 & 2 & 3 & 0 & 0 & 0 & 0 \\
4 & 2 & F & 0 & 0 & 2 & 7 & B & 3 & C & 6 & 0 & 9 & 8 & 3 & 7 & E & C & 0 & 0 & 0 \\
2 & 3 & C & 4 & 0 & 3 & F & E & 2 & F & 2 & D & 4 & 7 & 2 & 8 & 4 & 4 & 0 & 0 & 0 \\
1 & 2 & 5 & C & 0 & 7 & 8 & 8 & F & A & 8 & 9 & 0 & 5 & A & 7 & F & 8 & 0 & 0 & 0 \\
0 & A & A & C & 0 & 5 & 0 & 8 & 5 & 5 & B & 3 & 7 & E & 3 & B & C & 4 & 0 & 0 & 0 \\
0 & 7 & 6 & 8 & 0 & 0 & 5 & 1 & 2 & 6 & E & 7 & 6 & F & E & 2 & B & 8 & 0 & 0 & 0 \\
8 & 0 & 0 & 4 & F & B & 7 & 4 & 4 & 0 & 7 & 8 & 4 & 4 & 7 & 3 & 9 & 9 & 5 & 0 & 8 \\
4 & 0 & 0 & 4 & 8 & 9 & F & 5 & 9 & C & C & 2 & 0 & E & A & 5 & B & 8 & 5 & F & 8 \\
2 & 0 & 0 & 4 & 4 & 2 & 9 & 8 & 5 & 7 & 6 & A & 1 & 2 & A & D & E & D & F & 5 & 8 \\
1 & 0 & 0 & 5 & 2 & 8 & 6 & A & 3 & 4 & A & 6 & 8 & 9 & 0 & D & A & E & 8 & B & 8 \\
0 & 4 & 0 & 5 & E & 2 & A & 4 & D & 0 & 1 & 2 & A & 0 & 5 & E & E & C & 6 & 9 & 8 \\
0 & 1 & 0 & 5 & F & 1 & 9 & F & 7 & E & F & 1 & 2 & C & 1 & 0 & E & A & D & 7 & 0 \\
0 & 0 & 8 & 5 & 2 & 1 & 3 & 0 & 3 & F & 4 & 3 & A & D & B & E & 7 & 3 & 5 & C & 0 \\
0 & 0 & 2 & 5 & 3 & 1 & 4 & D & 6 & 1 & 5 & 9 & C & 0 & C & E & 2 & D & 1 & D & 0 \\
0 & 0 & 0 & 3 & F & 8 & 0 & F & E & 0 & 0 & 0 & 7 & F & F & F & F & D & B & F & 8
\end{array}\right].
\]
}
\item A binary self-orthogonal $[82, 15, 32]$ code which has an automorphism group of size $|\mathrm{Aut}|=64$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},10}=
\left[\begin{array}{@{}*{21}{c}@{}}
8 & 1 & 5 & 0 & 0 & 4 & A & B & 6 & 5 & 6 & F & 3 & 4 & 9 & E & D & 0 & 8 & 0 & 0 \\
4 & 0 & 3 & 8 & 0 & 1 & 6 & C & E & A & 7 & E & 1 & 6 & E & B & 0 & C & 8 & 0 & 0 \\
2 & 1 & 0 & C & 0 & 0 & E & 9 & F & 9 & 3 & 3 & C & 9 & F & 4 & A & 4 & 8 & 0 & 0 \\
1 & 0 & 9 & 4 & 0 & 4 & 9 & F & 2 & C & 9 & 7 & 8 & B & 7 & B & 1 & 8 & 8 & 0 & 0 \\
0 & 8 & 6 & 4 & 0 & 6 & 1 & F & 8 & 3 & A & D & F & 0 & E & 7 & 2 & 4 & 8 & 0 & 0 \\
0 & 5 & A & 0 & 0 & 3 & 4 & 6 & F & 0 & F & 9 & E & 1 & 3 & E & 5 & 8 & 8 & 0 & 0 \\
0 & 2 & C & 8 & 0 & 3 & 1 & 7 & D & 6 & 1 & E & 8 & E & D & C & E & 0 & 8 & 0 & 0 \\
8 & 0 & 0 & 4 & F & B & 7 & 4 & 4 & 0 & 7 & 8 & 4 & 4 & 7 & 3 & 9 & 9 & 8 & 3 & 0 \\
4 & 0 & 0 & 4 & 8 & 9 & F & 5 & 9 & C & C & 2 & 0 & E & A & 5 & B & 8 & 9 & 7 & C \\
2 & 0 & 0 & 4 & 4 & 2 & 9 & 8 & 5 & 7 & 6 & A & 1 & 2 & A & D & E & D & B & B & 8 \\
1 & 0 & 0 & 5 & 2 & 8 & 6 & A & 3 & 4 & A & 6 & 8 & 9 & 0 & D & A & E & A & 3 & 8 \\
0 & 4 & 0 & 5 & E & 2 & A & 4 & D & 0 & 1 & 2 & A & 0 & 5 & E & E & C & E & A & 0 \\
0 & 1 & 0 & 5 & F & 1 & 9 & F & 7 & E & F & 1 & 2 & C & 1 & 0 & E & A & 7 & B & 0 \\
0 & 0 & 8 & 5 & 2 & 1 & 3 & 0 & 3 & F & 4 & 3 & A & D & B & E & 7 & 3 & 3 & C & 0 \\
0 & 0 & 0 & 3 & F & 8 & 0 & F & E & 0 & 0 & 0 & 7 & F & F & F & F & D & 7 & 4 & 0
\end{array}\right].
\]
}
\item A binary self-orthogonal $[82, 15, 32]$ code which has an automorphism group of size $|\mathrm{Aut}|=1$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},11}=
\left[\begin{array}{@{}*{21}{c}@{}}
8 & 0 & 2 & 0 & C & F & 6 & 5 & 1 & 0 & 1 & 5 & B & D & 8 & 9 & 6 & D & 4 & 8 & 0 \\
4 & 0 & 3 & 8 & C & 4 & 5 & 7 & A & F & 0 & 6 & 5 & A & 9 & A & 1 & 8 & 1 & 8 & 0 \\
2 & 0 & 3 & 9 & 5 & 8 & D & 9 & F & 6 & 5 & 3 & F & B & 9 & 1 & E & 2 & 3 & 8 & 0 \\
1 & 0 & 0 & 7 & 9 & E & 4 & 2 & F & 6 & 9 & 1 & 5 & 8 & C & E & 2 & 8 & 4 & 8 & 0 \\
0 & 8 & 0 & 7 & 4 & 7 & D & 3 & 8 & 6 & F & C & 9 & D & E & 6 & B & F & 2 & 0 & 0 \\
0 & 4 & 3 & 1 & 4 & F & 4 & 7 & 2 & 5 & B & B & 3 & 5 & 7 & E & 0 & 0 & 0 & 0 & 0 \\
0 & 2 & 3 & 8 & 6 & 8 & C & 6 & 8 & 2 & C & 8 & 2 & 7 & 3 & 7 & 6 & D & 4 & 8 & 0 \\
0 & 1 & 1 & 4 & 5 & 8 & E & 3 & 7 & 6 & 7 & D & 2 & A & 4 & D & 7 & 5 & 5 & 0 & 0 \\
0 & 0 & A & 7 & 7 & A & 0 & 3 & A & D & F & 7 & 7 & A & 2 & C & 9 & 7 & 6 & 8 & 0 \\
0 & 0 & 6 & 5 & D & 9 & 5 & D & C & D & 8 & A & F & 7 & 1 & A & B & F & 2 & 0 & 0 \\
8 & 0 & 0 & 0 & D & 4 & D & C & B & B & D & 0 & C & 9 & B & 2 & A & 5 & C & 2 & C \\
4 & 0 & 0 & 4 & E & 2 & 9 & C & A & 0 & 5 & C & 5 & 5 & 5 & 9 & 9 & B & B & C & C \\
2 & 0 & 0 & 4 & D & 7 & A & B & 8 & E & A & 8 & 6 & 7 & 3 & 4 & 5 & 1 & C & B & 0 \\
1 & 0 & 0 & 4 & C & D & 3 & 0 & 1 & 9 & D & 2 & 7 & E & 0 & 3 & 7 & A & 0 & 3 & 8 \\
0 & 4 & 0 & 4 & 7 & 8 & 6 & 9 & D & 1 & 8 & 9 & 5 & 9 & B & E & A & 8 & B & 6 & 4
\end{array}\right].
\]
}
\item A binary self-orthogonal $[82, 15, 32]$ code which has an automorphism group of size $|\mathrm{Aut}|=1152$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},33}=
\left[\begin{array}{@{}*{21}{c}@{}}
8 & 8 & A & 6 & 4 & 8 & E & 6 & 6 & D & 1 & E & F & 5 & 5 & A & E & 6 & 3 & 8 & 0 \\
4 & 8 & 2 & 4 & 0 & 3 & 3 & 3 & 9 & B & 0 & 4 & E & F & D & B & 2 & 5 & 5 & 0 & 0 \\
2 & 8 & 1 & 2 & 0 & F & A & F & 8 & C & F & 1 & 3 & 4 & 2 & 6 & 8 & D & 4 & 2 & 0 \\
1 & 8 & 9 & C & 0 & 9 & 5 & C & 7 & 4 & D & E & 2 & D & 9 & E & 6 & A & E & C & 0 \\
0 & 4 & A & 8 & 0 & F & A & E & 2 & 4 & 1 & 9 & D & A & 4 & 1 & F & E & 4 & 2 & 0 \\
0 & 2 & A & E & 4 & D & 2 & 5 & 1 & C & 4 & 8 & 3 & F & 0 & A & 6 & 1 & 2 & 6 & 0 \\
0 & 1 & 3 & E & 4 & E & 1 & 4 & 3 & 2 & 0 & 6 & A & 5 & 8 & D & 1 & D & D & 6 & 0 \\
0 & 0 & 5 & C & 4 & B & D & 6 & 9 & A & 0 & 3 & 3 & 1 & 5 & B & 3 & 3 & A & 8 & 0 \\
0 & 0 & 0 & 1 & 4 & 5 & D & 7 & 3 & 3 & 9 & 5 & D & 6 & 8 & 6 & B & 9 & 8 & 0 & 0 \\
0 & 0 & 0 & 0 & C & A & D & A & 4 & F & A & 0 & F & B & 1 & 7 & C & C & 2 & 0 & 0 \\
0 & 0 & 0 & 0 & 2 & D & E & 8 & D & A & D & 2 & 4 & E & D & 2 & 1 & E & E & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & B & B & 4 & 7 & 5 & C & 9 & E & 0 & F & D & 0 & 9 & E & 0 & 0 \\
8 & 0 & 1 & 6 & 4 & A & B & D & F & E & C & 0 & 3 & D & E & F & 7 & 6 & 5 & 1 & 0 \\
4 & 0 & 0 & E & 4 & 6 & D & D & 9 & 9 & 7 & 6 & 5 & 9 & 0 & 3 & 0 & 5 & C & 2 & 4 \\
1 & 0 & 2 & C & 0 & B & 0 & 4 & 1 & 8 & F & F & 1 & A & D & 4 & 0 & 5 & 7 & A & C
\end{array}\right].
\]
}
\item A binary self-orthogonal $[82, 15, 32]$ code which has an automorphism group of size $|\mathrm{Aut}|=7$ and a generator matrix
{\scriptsize
\setlength{\arraycolsep}{0.35pt}%
\renewcommand{\arraystretch}{0.9}%
\[
G_{\mathrm{SO},34}=
\left[\begin{array}{@{}*{21}{c}@{}}
8 & 0 & 4 & 0 & 0 & 5 & 5 & 8 & A & F & 7 & 0 & 3 & 6 & 5 & 6 & E & 0 & D & 2 & 8 \\
4 & 0 & 2 & 0 & 0 & 5 & A & 1 & B & 5 & C & A & 5 & 6 & 7 & 4 & 2 & E & 2 & A & 8 \\
2 & 1 & 0 & 0 & 0 & 6 & 3 & 6 & 4 & 7 & C & 1 & E & 9 & A & B & 8 & B & 1 & 2 & 8 \\
1 & 0 & 8 & 0 & 0 & 3 & 6 & A & 5 & 9 & E & 4 & 3 & 9 & 8 & F & 3 & 0 & C & A & 8 \\
0 & 8 & 0 & 8 & 0 & 6 & C & 8 & 7 & E & 8 & 2 & B & 5 & 1 & E & 9 & 7 & 2 & 2 & 8 \\
0 & 4 & 0 & 4 & 0 & 0 & F & 7 & 1 & E & 4 & C & 4 & B & E & 8 & 5 & 8 & A & A & 8 \\
0 & 2 & 1 & 0 & 0 & 3 & 9 & 5 & 9 & B & 9 & 1 & 4 & E & F & 1 & 4 & 5 & 5 & 2 & 8 \\
0 & 0 & 0 & 2 & 0 & 4 & 5 & C & C & 4 & B & 3 & 0 & 6 & B & 9 & A & E & 6 & 7 & 8 \\
0 & 0 & 0 & 1 & 0 & 4 & 3 & 5 & 7 & 0 & 4 & 7 & A & 1 & 5 & D & 3 & D & 8 & F & 8 \\
0 & 0 & 0 & 0 & 8 & 2 & C & 3 & 6 & 8 & 6 & A & 9 & 4 & E & 4 & F & A & C & 7 & 8 \\
0 & 0 & 0 & 0 & 4 & 5 & 2 & B & 2 & 9 & 1 & E & 4 & 2 & C & B & 7 & 4 & 7 & 7 & 8 \\
0 & 0 & 0 & 0 & 2 & 3 & 2 & E & 8 & 2 & B & 4 & B & 0 & 7 & 3 & D & 7 & 8 & 7 & 8 \\
0 & 0 & 0 & 0 & 1 & 0 & D & B & 8 & 3 & 2 & D & 0 & 9 & 9 & 7 & E & 9 & 1 & F & 8 \\
0 & 0 & 0 & 0 & 0 & B & 8 & 4 & F & 4 & 1 & 9 & C & 8 & 2 & E & D & C & 3 & F & 8 \\
2 & 0 & F & C & 0 & 1 & C & 9 & A & 7 & C & 1 & 9 & 6 & A & A & 7 & 7 & 1 & 1 & C
\end{array}
